Large Interferometer For Exoplanets (LIFE). X. Detectability of currently known exoplanets and synergies with future IR/O/UV reflected-starlight imaging missions

The next generation of space-based observatories will characterize the atmospheres of low-mass, temperate exoplanets with the direct-imaging technique. This will be a major step forward in our understanding of exoplanet diversity and the prevalence of potentially habitable conditions beyond the Earth. We compute a list of currently known exoplanets detectable with the mid-infrared Large Interferometer For Exoplanets (LIFE) in thermal emission. We also compute the list of known exoplanets accessible to a notional design of the Habitable Worlds Observatory (HWO), observing in reflected starlight. With a pre-existing method, we processed the NASA Exoplanet Archive and computed orbital realizations for each known exoplanet. We derived their mass, radius, equilibrium temperature, and planet-star angular separation. We used the LIFEsim simulator to compute the integration time ($t_{int}$) required to detect each planet with LIFE. A planet is considered detectable if a broadband signal-to-noise ratio $S/N$=7 is achieved over the spectral range $4-18.5\mu$m in $t_{int}\leq$100 hours. We tested whether the planet is accessible to HWO in reflected starlight based on its notional inner and outer working angles, and minimum planet-to-star contrast. LIFE's reference configuration (four 2-m telescopes with 5% throughput and a nulling baseline between 10-100 m) can detect 212 known planets within 20 pc. Of these, 55 are also accessible to HWO in reflected starlight, offering a unique opportunity for synergies in atmospheric characterization. LIFE can also detect 32 known transiting exoplanets. Furthermore, 38 LIFE-detectable planets orbit in the habitable zone, of which 13 with $M_p<5M_\oplus$ and 8 with $5M_\oplus<M_p<10M_\oplus$. LIFE already has enough targets to perform ground-breaking analyses of low-mass, habitable-zone exoplanets, a fraction of which will also be accessible to other instruments.

==> (inline-0) <==
\begin{longtable}{ l  c  c  c  c  c  c  c  c  c  c  c  c  c } 
\caption{\label{table:output_catalogue} 
Catalogue of all the known exoplanets within 20 pc produced with our statistical methodology (see Sect. \ref{sec:methods}). We report, for each parameter, the median values of the probability distributions resulting from the 1000 orbital realizations and the uncertainties given by the 16\% and 84\% percentiles.}\\
 \hline 
 \hline
  Planet & {$d$} & {$P$} & {$a$} & {$M_p$} & {$R_p$} & {$i$} & $e$ & {$\omega_p$} & $T_{eq(mean)}$ & $R_\star$ & $T_\star$ & $V$ & St. type \\
  & [pc] & [days] & [AU] & [$M_{J}$] & [$R_{J}$] & [deg] & & [deg] & [K] & [$R_\odot$] & [K] & [mag] & \\
  \hline
  \endfirsthead
\caption{continued.}\\
\hline
\hline                
  Planet & {$d$} & {$P$} & {$a$} & {$M_p$} & {$R_p$} & {$i$} & $e$ & {$\omega_p$} & $T_{eq(mean)}$ & $R_\star$ & $T_\star$ & $V$ & St. type \\
  & [pc] & [days] & [AU] & [$M_{J}$] & [$R_{J}$] & [deg] & & [deg] & [K] & [$R_\odot$] & [K] & [mag] & \\
\hline
\endhead
\hline
\endfoot
\tiny
Proxima Cen b & 1.30$^{ +0.00 }_{ -0.00 }$ & 11.2$^{ +0.0 }_{ -0.0 }$ & 0.05$^{ +0.00 }_{ -0.00 }$ & 0.005$^{ +0.003 }_{ -0.001 }$ & 0.11$^{ +0.01 }_{ -0.01 }$ & 90.1$^{ +42.9 }_{ -45.5 }$ & 0.35$^{ +0.00 }_{ -0.00 }$ & 130.0$^{ +0.0 }_{ -0.0 }$ & 229$^{ +34 }_{ -37 }$ & 0.14$^{ +0.02 }_{ -0.02 }$ & 3050$^{ +100 }_{ -100 }$ & 11.0 & M5.5 V \\ 
eps Eri b & 3.20$^{ +0.00 }_{ -0.00 }$ & 2667.7$^{ +13.8 }_{ -13.2 }$ & 3.53$^{ +0.02 }_{ -0.02 }$ & 0.676$^{ +0.069 }_{ -0.072 }$ & 1.22$^{ +0.02 }_{ -0.02 }$ & 83.3$^{ +16.5 }_{ -17.8 }$ & 0.08$^{ +0.04 }_{ -0.04 }$ & 162.2$^{ +58.3 }_{ -65.0 }$ & 97$^{ +3 }_{ -3 }$ & 0.76$^{  }_{  }$ & 5020$^{  }_{  }$ & 3.7 & K2 V \\ 
GJ 887 b & 3.29$^{ +0.01 }_{ -0.01 }$ & 9.3$^{ +0.0 }_{ -0.0 }$ & 0.07$^{ +0.00 }_{ -0.00 }$ & 0.016$^{ +0.009 }_{ -0.003 }$ & 0.18$^{ +0.06 }_{ -0.03 }$ & 89.3$^{ +44.5 }_{ -42.8 }$ & 0.00$^{ +0.00 }_{ -0.00 }$ & 180.9$^{ +116.8 }_{ -120.8 }$ & 404$^{ +24 }_{ -28 }$ & 0.47$^{ +0.09 }_{ -0.09 }$ & 3688$^{ +86 }_{ -86 }$ & 7.6 & M1 V \\ 
GJ 887 c & 3.29$^{ +0.01 }_{ -0.01 }$ & 21.8$^{ +0.0 }_{ -0.0 }$ & 0.12$^{ +0.00 }_{ -0.00 }$ & 0.028$^{ +0.017 }_{ -0.004 }$ & 0.26$^{ +0.08 }_{ -0.04 }$ & 89.2$^{ +43.2 }_{ -42.4 }$ & 0.48$^{ +0.37 }_{ -0.33 }$ & 180.4$^{ +117.4 }_{ -124.0 }$ & 331$^{ +209 }_{ -55 }$ & 0.47$^{ +0.09 }_{ -0.09 }$ & 3688$^{ +86 }_{ -86 }$ & 7.6 & M1 V \\ 
Ross 128 b & 3.37$^{ +0.00 }_{ -0.00 }$ & 9.9$^{ +0.0 }_{ -0.0 }$ & 0.05$^{ +0.00 }_{ -0.00 }$ & 0.005$^{ +0.003 }_{ -0.001 }$ & 0.11$^{ +0.01 }_{ -0.01 }$ & 89.1$^{ +41.8 }_{ -42.2 }$ & 0.12$^{ +0.07 }_{ -0.07 }$ & 177.6$^{ +124.6 }_{ -120.2 }$ & 267$^{ +16 }_{ -13 }$ & 0.20$^{ +0.01 }_{ -0.01 }$ & 3192$^{ +60 }_{ -60 }$ & 11.1 & M4 \\ 
GJ 15 A c & 3.56$^{ +0.00 }_{ -0.00 }$ & 7825.8$^{ +1333.6 }_{ -1357.2 }$ & 5.41$^{ +0.66 }_{ -0.59 }$ & 0.152$^{ +0.083 }_{ -0.057 }$ & 0.74$^{ +0.30 }_{ -0.20 }$ & 92.3$^{ +40.5 }_{ -45.6 }$ & 0.31$^{ +0.16 }_{ -0.17 }$ & 147.6$^{ +51.3 }_{ -52.3 }$ & 41$^{ +8 }_{ -5 }$ & 0.38$^{ +0.05 }_{ -0.05 }$ & 3607$^{ +68 }_{ -68 }$ & 8.1 & M1 \\ 
GJ 15 A b & 3.56$^{ +0.00 }_{ -0.00 }$ & 11.4$^{ +0.0 }_{ -0.0 }$ & 0.07$^{ +0.00 }_{ -0.00 }$ & 0.011$^{ +0.006 }_{ -0.002 }$ & 0.15$^{ +0.04 }_{ -0.02 }$ & 90.6$^{ +41.6 }_{ -43.1 }$ & 0.11$^{ +0.05 }_{ -0.05 }$ & 221.6$^{ +41.1 }_{ -41.9 }$ & 347$^{ +22 }_{ -21 }$ & 0.38$^{ +0.05 }_{ -0.05 }$ & 3607$^{ +68 }_{ -68 }$ & 8.1 & M1 \\ 
tau Cet h & 3.60$^{ +0.00 }_{ -0.00 }$ & 49.4$^{ +0.1 }_{ -0.1 }$ & 0.24$^{ +0.00 }_{ -0.00 }$ & 0.008$^{ +0.004 }_{ -0.002 }$ & 0.12$^{ +0.03 }_{ -0.01 }$ & 87.6$^{ +44.7 }_{ -38.5 }$ & 0.24$^{ +0.11 }_{ -0.11 }$ & 181.0$^{ +28.8 }_{ -28.5 }$ & 417$^{ +46 }_{ -38 }$ & 0.83$^{  }_{  }$ & 5310$^{  }_{  }$ & 3.5 & G8.5V \\ 
tau Cet g & 3.60$^{ +0.00 }_{ -0.00 }$ & 20.0$^{ +0.0 }_{ -0.0 }$ & 0.13$^{ +0.00 }_{ -0.00 }$ & 0.006$^{ +0.004 }_{ -0.001 }$ & 0.12$^{ +0.02 }_{ -0.01 }$ & 90.3$^{ +45.5 }_{ -44.8 }$ & 0.09$^{ +0.07 }_{ -0.06 }$ & 192.4$^{ +38.2 }_{ -44.7 }$ & 553$^{ +25 }_{ -20 }$ & 0.83$^{  }_{  }$ & 5310$^{  }_{  }$ & 3.5 & G8.5V \\ 
tau Cet f & 3.60$^{ +0.00 }_{ -0.00 }$ & 617.7$^{ +20.3 }_{ -20.6 }$ & 1.32$^{ +0.02 }_{ -0.02 }$ & 0.015$^{ +0.008 }_{ -0.004 }$ & 0.17$^{ +0.06 }_{ -0.03 }$ & 92.8$^{ +42.5 }_{ -46.5 }$ & 0.11$^{ +0.08 }_{ -0.08 }$ & 287.2$^{ +36.0 }_{ -39.3 }$ & 175$^{ +10 }_{ -7 }$ & 0.83$^{  }_{  }$ & 5310$^{  }_{  }$ & 3.5 & G8.5V \\ 
tau Cet e & 3.60$^{ +0.00 }_{ -0.00 }$ & 163.2$^{ +0.5 }_{ -0.5 }$ & 0.54$^{ +0.04 }_{ -0.04 }$ & 0.015$^{ +0.009 }_{ -0.003 }$ & 0.17$^{ +0.06 }_{ -0.03 }$ & 90.8$^{ +41.3 }_{ -44.6 }$ & 0.21$^{ +0.10 }_{ -0.12 }$ & 215.6$^{ +43.0 }_{ -39.4 }$ & 278$^{ +30 }_{ -23 }$ & 0.83$^{  }_{  }$ & 5310$^{  }_{  }$ & 3.5 & G8.5V \\ 
eps Ind A b & 3.64$^{ +0.00 }_{ -0.00 }$ & 16700.3$^{ +1301.3 }_{ -1311.1 }$ & 11.67$^{ +0.61 }_{ -0.68 }$ & 3.137$^{ +0.346 }_{ -0.363 }$ & 1.13$^{ +0.02 }_{ -0.02 }$ & 68.4$^{ +6.6 }_{ -6.6 }$ & 0.28$^{ +0.03 }_{ -0.03 }$ & 251.5$^{ +18.6 }_{ -16.9 }$ & 53$^{ +6 }_{ -7 }$ & 0.78$^{  }_{  }$ & 4754$^{  }_{  }$ & 4.7 & K2 V \\ 
GJ 1061 b & 3.67$^{ +0.00 }_{ -0.00 }$ & 3.2$^{ +0.0 }_{ -0.0 }$ & 0.02$^{ +0.00 }_{ -0.00 }$ & 0.005$^{ +0.003 }_{ -0.001 }$ & 0.11$^{ +0.01 }_{ -0.00 }$ & 86.7$^{ +43.1 }_{ -41.5 }$ & 0.31$^{ +0.00 }_{ -0.00 }$ & 332.9$^{ +48.2 }_{ -49.5 }$ & 355$^{ +45 }_{ -50 }$ & 0.16$^{ +0.01 }_{ -0.01 }$ & 2953$^{ +98 }_{ -98 }$ & 12.7 & M5.5 V \\ 
GJ 1061 c & 3.67$^{ +0.00 }_{ -0.00 }$ & 6.7$^{ +0.0 }_{ -0.0 }$ & 0.03$^{ +0.00 }_{ -0.00 }$ & 0.006$^{ +0.004 }_{ -0.001 }$ & 0.12$^{ +0.01 }_{ -0.01 }$ & 87.8$^{ +42.5 }_{ -41.9 }$ & 0.29$^{ +0.00 }_{ -0.00 }$ & 279.9$^{ +57.3 }_{ -68.8 }$ & 274$^{ +32 }_{ -36 }$ & 0.16$^{ +0.01 }_{ -0.01 }$ & 2953$^{ +98 }_{ -98 }$ & 12.7 & M5.5 V \\ 
GJ 1061 d & 3.67$^{ +0.00 }_{ -0.00 }$ & 13.0$^{ +0.0 }_{ -0.0 }$ & 0.05$^{ +0.00 }_{ -0.00 }$ & 0.006$^{ +0.003 }_{ -0.001 }$ & 0.11$^{ +0.01 }_{ -0.01 }$ & 90.5$^{ +44.8 }_{ -43.8 }$ & 0.53$^{ +0.00 }_{ -0.00 }$ & 344.8$^{ +52.7 }_{ -52.2 }$ & 248$^{ +51 }_{ -66 }$ & 0.16$^{ +0.01 }_{ -0.01 }$ & 2953$^{ +98 }_{ -98 }$ & 12.7 & M5.5 V \\ 
YZ Cet d & 3.71$^{ +0.00 }_{ -0.00 }$ & 4.7$^{ +0.0 }_{ -0.0 }$ & 0.03$^{ +0.00 }_{ -0.00 }$ & 0.004$^{ +0.002 }_{ -0.001 }$ & 0.10$^{ +0.01 }_{ -0.00 }$ & 90.1$^{ +43.5 }_{ -41.2 }$ & 0.06$^{ +0.03 }_{ -0.03 }$ & 14.5$^{ +39.0 }_{ -39.3 }$ & 311$^{ +11 }_{ -10 }$ & 0.16$^{ +0.01 }_{ -0.01 }$ & 3151$^{ +51 }_{ -51 }$ & 12.1 & M4.5 V \\ 
YZ Cet b & 3.71$^{ +0.00 }_{ -0.00 }$ & 2.0$^{ +0.0 }_{ -0.0 }$ & 0.02$^{ +0.00 }_{ -0.00 }$ & 0.003$^{ +0.001 }_{ -0.000 }$ & 0.09$^{ +0.01 }_{ -0.00 }$ & 88.9$^{ +42.2 }_{ -42.2 }$ & 0.07$^{ +0.03 }_{ -0.04 }$ & 3.5$^{ +85.0 }_{ -81.3 }$ & 410$^{ +15 }_{ -15 }$ & 0.16$^{ +0.01 }_{ -0.01 }$ & 3151$^{ +51 }_{ -51 }$ & 12.1 & M4.5 V \\ 
YZ Cet c & 3.71$^{ +0.00 }_{ -0.00 }$ & 3.1$^{ +0.0 }_{ -0.0 }$ & 0.02$^{ +0.00 }_{ -0.00 }$ & 0.004$^{ +0.002 }_{ -0.001 }$ & 0.10$^{ +0.01 }_{ -0.00 }$ & 91.9$^{ +42.2 }_{ -45.3 }$ & 0.00$^{ +0.00 }_{ -0.00 }$ & 181.4$^{ +120.3 }_{ -125.8 }$ & 357$^{ +8 }_{ -8 }$ & 0.16$^{ +0.01 }_{ -0.01 }$ & 3151$^{ +51 }_{ -51 }$ & 12.1 & M4.5 V \\ 
Teegarden's b & 3.83$^{ +0.00 }_{ -0.00 }$ & 4.9$^{ +0.0 }_{ -0.0 }$ & 0.03$^{ +0.00 }_{ -0.00 }$ & 0.004$^{ +0.002 }_{ -0.001 }$ & 0.10$^{ +0.01 }_{ -0.00 }$ & 89.9$^{ +44.5 }_{ -40.4 }$ & 0.08$^{ +0.05 }_{ -0.06 }$ & 245.0$^{ +40.8 }_{ -46.3 }$ & 253$^{ +10 }_{ -9 }$ & 0.11$^{ +0.00 }_{ -0.00 }$ & 2904$^{ +51 }_{ -51 }$ & 15.1 & M7.0 V \\ 
Teegarden's c & 3.83$^{ +0.00 }_{ -0.00 }$ & 11.4$^{ +0.0 }_{ -0.0 }$ & 0.04$^{ +0.00 }_{ -0.00 }$ & 0.004$^{ +0.002 }_{ -0.001 }$ & 0.10$^{ +0.01 }_{ -0.00 }$ & 88.8$^{ +43.4 }_{ -41.3 }$ & 0.08$^{ +0.06 }_{ -0.05 }$ & 123.1$^{ +56.2 }_{ -63.3 }$ & 191$^{ +7 }_{ -6 }$ & 0.11$^{ +0.00 }_{ -0.00 }$ & 2904$^{ +51 }_{ -51 }$ & 15.1 & M7.0 V \\ 
Kapteyn c & 3.93$^{ +0.00 }_{ -0.00 }$ & 121.5$^{ +0.2 }_{ -0.2 }$ & 0.32$^{ +0.02 }_{ -0.02 }$ & 0.026$^{ +0.016 }_{ -0.004 }$ & 0.25$^{ +0.09 }_{ -0.04 }$ & 86.3$^{ +43.6 }_{ -40.4 }$ & 0.22$^{ +0.07 }_{ -0.08 }$ & 181.9$^{ +22.0 }_{ -21.1 }$ & 142$^{ +15 }_{ -13 }$ & 0.29$^{ +0.03 }_{ -0.03 }$ & 3550$^{ +50 }_{ -50 }$ & 8.9 & M2.0V \\ 
Wolf 1061 d & 4.31$^{ +0.00 }_{ -0.00 }$ & 217.2$^{ +0.4 }_{ -0.3 }$ & 0.47$^{ +0.01 }_{ -0.01 }$ & 0.028$^{ +0.016 }_{ -0.004 }$ & 0.26$^{ +0.08 }_{ -0.04 }$ & 91.0$^{ +44.6 }_{ -42.2 }$ & 0.54$^{ +0.06 }_{ -0.06 }$ & 170.8$^{ +125.4 }_{ -117.9 }$ & 134$^{ +29 }_{ -36 }$ & 0.31$^{ +0.03 }_{ -0.03 }$ & 3342$^{ +49 }_{ -49 }$ & 10.1 & M3.5 \\ 
Wolf 1061 c & 4.31$^{ +0.00 }_{ -0.00 }$ & 17.9$^{ +0.0 }_{ -0.0 }$ & 0.09$^{ +0.00 }_{ -0.00 }$ & 0.013$^{ +0.008 }_{ -0.002 }$ & 0.16$^{ +0.05 }_{ -0.02 }$ & 87.5$^{ +44.6 }_{ -41.2 }$ & 0.12$^{ +0.06 }_{ -0.06 }$ & 175.9$^{ +134.6 }_{ -123.1 }$ & 261$^{ +16 }_{ -15 }$ & 0.31$^{ +0.03 }_{ -0.03 }$ & 3342$^{ +49 }_{ -49 }$ & 10.1 & M3.5 \\ 
Wolf 1061 b & 4.31$^{ +0.00 }_{ -0.00 }$ & 4.9$^{ +0.0 }_{ -0.0 }$ & 0.04$^{ +0.00 }_{ -0.00 }$ & 0.007$^{ +0.004 }_{ -0.001 }$ & 0.12$^{ +0.03 }_{ -0.01 }$ & 93.5$^{ +40.6 }_{ -43.4 }$ & 0.16$^{ +0.08 }_{ -0.08 }$ & 187.1$^{ +116.2 }_{ -124.9 }$ & 404$^{ +32 }_{ -28 }$ & 0.31$^{ +0.03 }_{ -0.03 }$ & 3342$^{ +49 }_{ -49 }$ & 10.1 & M3.5 \\ 
GJ 9066 c & 4.47$^{ +0.00 }_{ -0.00 }$ & 771.4$^{ +0.9 }_{ -0.9 }$ & 0.88$^{ +0.01 }_{ -0.01 }$ & 0.245$^{ +0.147 }_{ -0.033 }$ & 1.04$^{ +0.21 }_{ -0.20 }$ & 93.0$^{ +43.7 }_{ -44.4 }$ & 0.46$^{ +0.03 }_{ -0.03 }$ & 141.5$^{ +3.8 }_{ -3.5 }$ & 63$^{ +11 }_{ -14 }$ & 0.16$^{ +0.01 }_{ -0.01 }$ & 3154$^{ +54 }_{ -54 }$ & 12.7 & M5.0 V \\ 
GJ 674 b & 4.55$^{ +0.00 }_{ -0.00 }$ & 4.7$^{ +0.0 }_{ -0.0 }$ & 0.04$^{ +0.00 }_{ --0.00 }$ & 0.041$^{ +0.028 }_{ -0.005 }$ & 0.33$^{ +0.11 }_{ -0.05 }$ & 88.9$^{ +43.2 }_{ -44.5 }$ & 0.20$^{ +0.01 }_{ -0.01 }$ & 323.3$^{ +3.7 }_{ -4.2 }$ & 464$^{ +38 }_{ -41 }$ & 0.36$^{  }_{  }$ & 3600$^{ +100 }_{ -100 }$ & 9.4 & M2.5 \\ 
GJ 687 b & 4.55$^{ +0.00 }_{ -0.00 }$ & 38.1$^{ +0.0 }_{ -0.0 }$ & 0.16$^{ +0.00 }_{ -0.00 }$ & 0.063$^{ +0.040 }_{ -0.008 }$ & 0.44$^{ +0.14 }_{ -0.07 }$ & 88.1$^{ +46.7 }_{ -43.1 }$ & 0.17$^{ +0.03 }_{ -0.03 }$ & 297.6$^{ +12.9 }_{ -12.7 }$ & 231$^{ +16 }_{ -17 }$ & 0.42$^{  }_{  }$ & 3413$^{  }_{  }$ & 9.2 & M3 V \\ 
GJ 687 c & 4.55$^{ +0.00 }_{ -0.00 }$ & 727.6$^{ +8.1 }_{ -8.3 }$ & 1.17$^{ +0.01 }_{ -0.02 }$ & 0.061$^{ +0.029 }_{ -0.013 }$ & 0.41$^{ +0.13 }_{ -0.07 }$ & 90.3$^{ +40.6 }_{ -40.1 }$ & 0.40$^{ +0.15 }_{ -0.14 }$ & 355.3$^{ +44.0 }_{ -41.9 }$ & 92$^{ +18 }_{ -15 }$ & 0.42$^{  }_{  }$ & 3413$^{  }_{  }$ & 9.2 & M3.0V \\ 
GJ 876 d & 4.68$^{ +0.00 }_{ -0.00 }$ & 1.9$^{ +0.0 }_{ -0.0 }$ & 0.02$^{ +0.00 }_{ -0.00 }$ & 0.021$^{ +0.001 }_{ -0.001 }$ & 0.21$^{ +0.02 }_{ -0.02 }$ & 59.0$^{ +0.0 }_{ -0.0 }$ & 0.21$^{ +0.03 }_{ -0.04 }$ & 54.6$^{ +12.2 }_{ -14.7 }$ & 531$^{ +45 }_{ -49 }$ & 0.30$^{  }_{  }$ & 3294$^{  }_{  }$ & 10.2 & M4 V \\ 
GJ 876 b & 4.68$^{ +0.00 }_{ -0.00 }$ & 61.1$^{ +0.0 }_{ -0.0 }$ & 0.21$^{ +0.00 }_{ -0.00 }$ & 2.276$^{ +0.003 }_{ -0.003 }$ & 1.15$^{ +0.02 }_{ -0.02 }$ & 59.0$^{ +0.0 }_{ -0.0 }$ & 0.03$^{ +0.00 }_{ -0.00 }$ & 230.2$^{ +2.2 }_{ -2.1 }$ & 164$^{ +2 }_{ -2 }$ & 0.30$^{  }_{  }$ & 3294$^{  }_{  }$ & 10.2 & M4 V \\ 
GJ 876 c & 4.68$^{ +0.00 }_{ -0.00 }$ & 30.1$^{ +0.0 }_{ -0.0 }$ & 0.13$^{ +0.00 }_{ -0.00 }$ & 0.714$^{ +0.003 }_{ -0.002 }$ & 1.22$^{ +0.02 }_{ -0.02 }$ & 59.0$^{ +0.0 }_{ -0.0 }$ & 0.26$^{ +0.00 }_{ -0.00 }$ & 228.8$^{ +0.4 }_{ -0.5 }$ & 215$^{ +23 }_{ -26 }$ & 0.30$^{  }_{  }$ & 3294$^{  }_{  }$ & 10.2 & M4 V \\ 
GJ 876 e & 4.68$^{ +0.00 }_{ -0.00 }$ & 124.3$^{ +0.5 }_{ -0.5 }$ & 0.33$^{ +0.00 }_{ -0.00 }$ & 0.046$^{ +0.003 }_{ -0.003 }$ & 0.35$^{ +0.04 }_{ -0.04 }$ & 59.0$^{ +0.0 }_{ -0.0 }$ & 0.06$^{ +0.01 }_{ -0.01 }$ & 60.1$^{ +14.0 }_{ -15.5 }$ & 129$^{ +3 }_{ -3 }$ & 0.30$^{  }_{  }$ & 3271$^{  }_{  }$ & 10.2 & M2.5V \\ 
GJ 832 b & 4.96$^{ +0.00 }_{ -0.00 }$ & 3661.1$^{ +68.2 }_{ -72.1 }$ & 3.56$^{ +0.19 }_{ -0.19 }$ & 0.800$^{ +0.478 }_{ -0.123 }$ & 1.20$^{ +0.02 }_{ -0.03 }$ & 91.2$^{ +41.5 }_{ -45.4 }$ & 0.06$^{ +0.03 }_{ -0.03 }$ & 64.4$^{ +15.8 }_{ -14.8 }$ & 51$^{ +2 }_{ -2 }$ & 0.44$^{  }_{  }$ & 3472$^{  }_{  }$ & 8.7 & M1.5 \\ 
GJ 682 b & 5.01$^{ +0.00 }_{ -0.00 }$ & 17.5$^{ +0.0 }_{ -0.0 }$ & 0.08$^{ +0.01 }_{ -0.01 }$ & 0.020$^{ +0.010 }_{ -0.009 }$ & 0.20$^{ +0.08 }_{ -0.06 }$ & 90.3$^{ +41.2 }_{ -43.7 }$ & 0.13$^{ +0.10 }_{ -0.08 }$ & 266.0$^{ +0.0 }_{ -0.0 }$ & 238$^{ +17 }_{ -14 }$ & 0.30$^{  }_{  }$ & 3028$^{  }_{  }$ & 10.9 & M3.5 V \\ 
GJ 682 c & 5.01$^{ +0.00 }_{ -0.00 }$ & 57.3$^{ +0.3 }_{ -0.3 }$ & 0.19$^{ +0.01 }_{ -0.01 }$ & 0.038$^{ +0.022 }_{ -0.016 }$ & 0.30$^{ +0.10 }_{ -0.09 }$ & 87.9$^{ +46.9 }_{ -41.5 }$ & 0.15$^{ +0.10 }_{ -0.10 }$ & 140.0$^{ +0.0 }_{ -0.0 }$ & 161$^{ +12 }_{ -10 }$ & 0.30$^{  }_{  }$ & 3028$^{  }_{  }$ & 10.9 & M3.5 V \\ 
HD 26965 b & 5.04$^{ +0.01 }_{ -0.01 }$ & 42.4$^{ +0.0 }_{ -0.0 }$ & 0.22$^{ +0.00 }_{ -0.01 }$ & 0.031$^{ +0.017 }_{ -0.004 }$ & 0.28$^{ +0.08 }_{ -0.04 }$ & 91.6$^{ +43.9 }_{ -43.6 }$ & 0.05$^{ +0.03 }_{ -0.03 }$ & 348.7$^{ +71.3 }_{ -71.1 }$ & 419$^{ +28 }_{ -29 }$ & 0.87$^{ +0.17 }_{ -0.17 }$ & 5072$^{ +53 }_{ -53 }$ & 4.4 & K0 V \\ 
GJ 3323 c & 5.37$^{ +0.00 }_{ -0.00 }$ & 40.6$^{ +0.1 }_{ -0.1 }$ & 0.13$^{ +0.00 }_{ -0.00 }$ & 0.009$^{ +0.005 }_{ -0.002 }$ & 0.13$^{ +0.04 }_{ -0.01 }$ & 88.3$^{ +43.5 }_{ -42.1 }$ & 0.22$^{ +0.11 }_{ -0.11 }$ & 171.5$^{ +127.2 }_{ -116.4 }$ & 130$^{ +16 }_{ -14 }$ & 0.12$^{ +0.03 }_{ -0.03 }$ & 3159$^{ +49 }_{ -49 }$ & 12.6 & M4 \\ 
GJ 3323 b & 5.37$^{ +0.00 }_{ -0.00 }$ & 5.4$^{ +0.0 }_{ -0.0 }$ & 0.03$^{ +0.00 }_{ -0.00 }$ & 0.007$^{ +0.004 }_{ -0.001 }$ & 0.12$^{ +0.03 }_{ -0.01 }$ & 93.0$^{ +38.4 }_{ -45.1 }$ & 0.23$^{ +0.08 }_{ -0.08 }$ & 181.5$^{ +120.6 }_{ -124.7 }$ & 255$^{ +33 }_{ -29 }$ & 0.12$^{ +0.03 }_{ -0.03 }$ & 3159$^{ +49 }_{ -49 }$ & 12.6 & M4 \\ 
GJ 251 b & 5.58$^{ +0.00 }_{ -0.00 }$ & 14.2$^{ +0.0 }_{ -0.0 }$ & 0.08$^{ +0.00 }_{ -0.00 }$ & 0.015$^{ +0.008 }_{ -0.002 }$ & 0.17$^{ +0.05 }_{ -0.03 }$ & 92.7$^{ +39.4 }_{ -42.5 }$ & 0.11$^{ +0.05 }_{ -0.05 }$ & 259.9$^{ +31.6 }_{ -32.0 }$ & 302$^{ +15 }_{ -14 }$ & 0.36$^{ +0.01 }_{ -0.01 }$ & 3451$^{ +51 }_{ -51 }$ & 9.9 & M3.0 V \\ 
GJ 411 b & 5.68$^{ +0.00 }_{ -0.00 }$ & 12.9$^{ +0.0 }_{ -0.0 }$ & 0.08$^{ +0.00 }_{ -0.00 }$ & 0.010$^{ +0.006 }_{ -0.001 }$ & 0.13$^{ +0.05 }_{ -0.01 }$ & 88.2$^{ +44.4 }_{ -44.3 }$ & 0.07$^{ +0.04 }_{ -0.04 }$ & 178.3$^{ +105.1 }_{ -97.6 }$ & 335$^{ +10 }_{ -10 }$ & 0.37$^{ +0.01 }_{ -0.01 }$ & 3719$^{ +21 }_{ -31 }$ & 7.5 & M1.5 V \\ 
HD 95735 c & 5.68$^{ +0.00 }_{ -0.00 }$ & 2953.6$^{ +138.2 }_{ -127.3 }$ & 2.95$^{ +0.08 }_{ -0.09 }$ & 0.052$^{ +0.029 }_{ -0.009 }$ & 0.38$^{ +0.12 }_{ -0.06 }$ & 90.5$^{ +43.9 }_{ -43.9 }$ & 0.17$^{ +0.08 }_{ -0.09 }$ & 176.5$^{ +84.2 }_{ -79.7 }$ & 55$^{ +4 }_{ -4 }$ & 0.37$^{ +0.01 }_{ -0.01 }$ & 3719$^{ +21 }_{ -31 }$ & 7.5 & M1.5 V \\ 
GJ 229 A c & 5.76$^{ +0.00 }_{ -0.00 }$ & 121.9$^{ +0.1 }_{ -0.0 }$ & 0.38$^{ +0.00 }_{ -0.00 }$ & 0.031$^{ +0.017 }_{ -0.004 }$ & 0.28$^{ +0.09 }_{ -0.04 }$ & 90.5$^{ +41.5 }_{ -42.2 }$ & 0.37$^{ +0.04 }_{ -0.05 }$ & 308.7$^{ +6.1 }_{ -6.3 }$ & 191$^{ +28 }_{ -33 }$ & 0.46$^{  }_{  }$ & 3913$^{  }_{  }$ & 8.2 & M1.5V \\ 
GJ 229 b & 5.76$^{ +0.00 }_{ -0.00 }$ & 579.6$^{ +1.0 }_{ -1.1 }$ & 1.09$^{ +0.01 }_{ -0.01 }$ & 0.053$^{ +0.033 }_{ -0.006 }$ & 0.40$^{ +0.12 }_{ -0.06 }$ & 91.3$^{ +41.4 }_{ -43.2 }$ & 0.40$^{ +0.07 }_{ -0.08 }$ & 67.1$^{ +6.0 }_{ -5.4 }$ & 105$^{ +17 }_{ -19 }$ & 0.46$^{  }_{  }$ & 3564$^{  }_{  }$ & 8.2 & M1/M2 V \\ 
HD 180617 b & 5.91$^{ +0.00 }_{ -0.00 }$ & 105.9$^{ +0.1 }_{ -0.1 }$ & 0.34$^{ +0.00 }_{ -0.00 }$ & 0.044$^{ +0.025 }_{ -0.005 }$ & 0.35$^{ +0.10 }_{ -0.06 }$ & 87.9$^{ +43.2 }_{ -40.7 }$ & 0.10$^{ +0.04 }_{ -0.03 }$ & 79.5$^{ +32.7 }_{ -36.3 }$ & 174$^{ +8 }_{ -7 }$ & 0.48$^{ +0.01 }_{ -0.01 }$ & 3534$^{ +51 }_{ -51 }$ & 9.1 & M2.5 V \\ 
GJ 273 c & 5.92$^{ +0.01 }_{ -0.01 }$ & 4.7$^{ +0.0 }_{ -0.0 }$ & 0.04$^{ +0.00 }_{ -0.00 }$ & 0.004$^{ +0.002 }_{ -0.001 }$ & 0.10$^{ +0.01 }_{ -0.00 }$ & 89.7$^{ +43.4 }_{ -41.2 }$ & 0.17$^{ +0.09 }_{ -0.08 }$ & 189.9$^{ +117.4 }_{ -124.3 }$ & 401$^{ +34 }_{ -29 }$ & 0.29$^{ +0.03 }_{ -0.03 }$ & 3382$^{ +49 }_{ -49 }$ & 9.8 & M3.5 \\ 
GJ 273 b & 5.92$^{ +0.01 }_{ -0.02 }$ & 18.6$^{ +0.0 }_{ -0.0 }$ & 0.09$^{ +0.00 }_{ -0.00 }$ & 0.010$^{ +0.005 }_{ -0.001 }$ & 0.13$^{ +0.04 }_{ -0.01 }$ & 90.6$^{ +41.1 }_{ -39.9 }$ & 0.11$^{ +0.05 }_{ -0.06 }$ & 172.9$^{ +131.8 }_{ -121.1 }$ & 251$^{ +15 }_{ -13 }$ & 0.29$^{ +0.03 }_{ -0.03 }$ & 3382$^{ +49 }_{ -49 }$ & 9.8 & M3.5 \\ 
HD 20794 b & 6.00$^{ +0.01 }_{ -0.01 }$ & 18.3$^{ +0.0 }_{ -0.0 }$ & 0.12$^{ +0.00 }_{ -0.00 }$ & 0.009$^{ +0.001 }_{ -0.001 }$ & 0.13$^{ +0.00 }_{ -0.00 }$ & 90.0$^{ +0.0 }_{ -0.0 }$ & 0.00$^{ +0.00 }_{ -0.00 }$ & 180.0$^{ +0.0 }_{ -0.0 }$ & 619$^{ +4 }_{ -4 }$ & 0.92$^{  }_{  }$ & 5401$^{ +17 }_{ -17 }$ & 4.3 & G8 V \\ 
HD 20794 c & 6.00$^{ +0.01 }_{ -0.01 }$ & 40.1$^{ +0.0 }_{ -0.0 }$ & 0.20$^{ +0.00 }_{ -0.00 }$ & 0.008$^{ +0.001 }_{ -0.001 }$ & 0.12$^{ +0.00 }_{ -0.00 }$ & 90.0$^{ +0.0 }_{ -0.0 }$ & 0.00$^{ +0.00 }_{ -0.00 }$ & 180.0$^{ +0.0 }_{ -0.0 }$ & 477$^{ +3 }_{ -3 }$ & 0.92$^{  }_{  }$ & 5401$^{ +17 }_{ -17 }$ & 4.3 & G8 V \\ 
HD 20794 d & 6.00$^{ +0.01 }_{ -0.01 }$ & 90.3$^{ +0.1 }_{ -0.1 }$ & 0.35$^{ +0.00 }_{ -0.00 }$ & 0.015$^{ +0.001 }_{ -0.001 }$ & 0.17$^{ +0.02 }_{ -0.02 }$ & 90.0$^{ +0.0 }_{ -0.0 }$ & 0.00$^{ +0.00 }_{ -0.00 }$ & 180.0$^{ +0.0 }_{ -0.0 }$ & 364$^{ +2 }_{ -2 }$ & 0.92$^{  }_{  }$ & 5401$^{ +17 }_{ -17 }$ & 4.3 & G8 V \\ 
HD 20794 e & 6.00$^{ +0.01 }_{ -0.01 }$ & 147.3$^{ +0.8 }_{ -0.7 }$ & 0.51$^{ +0.00 }_{ -0.00 }$ & 0.018$^{ +0.011 }_{ -0.003 }$ & 0.20$^{ +0.07 }_{ -0.03 }$ & 88.6$^{ +42.8 }_{ -42.6 }$ & 0.27$^{ +0.11 }_{ -0.11 }$ & 94.0$^{ +29.0 }_{ -24.7 }$ & 311$^{ +39 }_{ -33 }$ & 0.92$^{  }_{  }$ & 5401$^{  }_{  }$ & 4.3 & G8 \\ 
GJ 896 A b & 6.26$^{ +0.00 }_{ -0.00 }$ & 284.4$^{ +1.0 }_{ -1.0 }$ & 0.64$^{ +0.00 }_{ -0.00 }$ & 2.271$^{ +0.360 }_{ -0.391 }$ & 1.15$^{ +0.02 }_{ -0.02 }$ & 71.7$^{ +15.6 }_{ -19.7 }$ & 0.35$^{ +0.12 }_{ -0.13 }$ & 227.1$^{ +38.1 }_{ -43.2 }$ & 115$^{ +19 }_{ -17 }$ & 0.39$^{  }_{  }$ & 3345$^{  }_{  }$ & 10.1 & M3.5 V \\ 
GJ 581 c & 6.30$^{ +0.00 }_{ -0.00 }$ & 12.9$^{ +0.0 }_{ -0.0 }$ & 0.07$^{ +0.00 }_{ -0.00 }$ & 0.020$^{ +0.011 }_{ -0.002 }$ & 0.21$^{ +0.07 }_{ -0.03 }$ & 87.8$^{ +44.7 }_{ -39.8 }$ & 0.00$^{ +0.04 }_{ -0.00 }$ & 178.5$^{ +122.5 }_{ -116.6 }$ & 302$^{ +10 }_{ -10 }$ & 0.33$^{ +0.01 }_{ -0.01 }$ & 3396$^{ +157 }_{ -157 }$ & 10.6 & M3 V \\ 
GJ 581 b & 6.30$^{ +0.00 }_{ -0.00 }$ & 5.4$^{ +0.0 }_{ -0.0 }$ & 0.04$^{ +0.00 }_{ -0.00 }$ & 0.057$^{ +0.037 }_{ -0.007 }$ & 0.41$^{ +0.14 }_{ -0.06 }$ & 90.9$^{ +45.0 }_{ -42.7 }$ & 0.00$^{ +0.02 }_{ -0.00 }$ & 184.7$^{ +117.7 }_{ -125.7 }$ & 402$^{ +13 }_{ -13 }$ & 0.33$^{ +0.01 }_{ -0.01 }$ & 3396$^{ +157 }_{ -157 }$ & 10.6 & M3 V \\ 
GJ 581 e & 6.30$^{ +0.00 }_{ -0.00 }$ & 3.1$^{ +0.0 }_{ -0.0 }$ & 0.03$^{ +0.00 }_{ -0.00 }$ & 0.006$^{ +0.004 }_{ -0.001 }$ & 0.11$^{ +0.01 }_{ -0.01 }$ & 88.2$^{ +42.1 }_{ -41.6 }$ & 0.00$^{ +0.04 }_{ -0.00 }$ & 185.3$^{ +116.6 }_{ -124.4 }$ & 485$^{ +14 }_{ -17 }$ & 0.33$^{ +0.01 }_{ -0.01 }$ & 3396$^{ +157 }_{ -157 }$ & 10.6 & M3 V \\ 
GJ 338 B b & 6.33$^{ +0.00 }_{ -0.00 }$ & 24.4$^{ +0.0 }_{ -0.0 }$ & 0.14$^{ +0.00 }_{ -0.00 }$ & 0.038$^{ +0.022 }_{ -0.006 }$ & 0.32$^{ +0.11 }_{ -0.05 }$ & 88.9$^{ +41.8 }_{ -42.5 }$ & 0.12$^{ +0.07 }_{ -0.06 }$ & 35.5$^{ +55.2 }_{ -57.9 }$ & 339$^{ +20 }_{ -17 }$ & 0.58$^{ +0.03 }_{ -0.03 }$ & 4005$^{ +51 }_{ -51 }$ & 7.7 & M0.0 V \\ 
GJ 625 b & 6.47$^{ +0.00 }_{ -0.00 }$ & 14.6$^{ +0.0 }_{ -0.0 }$ & 0.08$^{ +0.00 }_{ -0.00 }$ & 0.010$^{ +0.006 }_{ -0.002 }$ & 0.13$^{ +0.05 }_{ -0.01 }$ & 89.6$^{ +43.0 }_{ -43.0 }$ & 0.15$^{ +0.07 }_{ -0.08 }$ & 160.3$^{ +8.2 }_{ -8.0 }$ & 292$^{ +26 }_{ -24 }$ & 0.31$^{ +0.06 }_{ -0.06 }$ & 3499$^{ +68 }_{ -68 }$ & 10.1 & M2 \\ 
HD 219134 g & 6.53$^{ +0.00 }_{ -0.00 }$ & 94.2$^{ +0.1 }_{ -0.1 }$ & 0.38$^{ +0.00 }_{ -0.00 }$ & 0.040$^{ +0.024 }_{ -0.006 }$ & 0.32$^{ +0.10 }_{ -0.05 }$ & 88.7$^{ +43.7 }_{ -41.9 }$ & 0.00$^{ +0.00 }_{ -0.00 }$ & 180.0$^{ +0.0 }_{ -0.0 }$ & 292$^{ +3 }_{ -3 }$ & 0.77$^{ +0.02 }_{ -0.02 }$ & 4913$^{  }_{  }$ & 5.6 & K3 V \\ 
HD 219134 f & 6.53$^{ +0.00 }_{ -0.00 }$ & 22.7$^{ +0.0 }_{ -0.0 }$ & 0.15$^{ +0.00 }_{ -0.00 }$ & 0.023$^{ +0.001 }_{ -0.001 }$ & 0.12$^{ +0.00 }_{ -0.00 }$ & 87.7$^{ +45.0 }_{ -42.9 }$ & 0.15$^{ +0.03 }_{ -0.03 }$ & 260.7$^{ +11.7 }_{ -11.2 }$ & 455$^{ +27 }_{ -28 }$ & 0.78$^{ +0.01 }_{ -0.01 }$ & 4699$^{ +16 }_{ -16 }$ & 5.6 & K3 V \\ 
HD 219134 d & 6.53$^{ +0.00 }_{ -0.00 }$ & 46.9$^{ +0.0 }_{ -0.0 }$ & 0.24$^{ +0.00 }_{ -0.00 }$ & 0.051$^{ +0.001 }_{ -0.001 }$ & 0.14$^{ +0.00 }_{ -0.00 }$ & 91.1$^{ +42.4 }_{ -40.9 }$ & 0.14$^{ +0.02 }_{ -0.02 }$ & 352.8$^{ +6.8 }_{ -6.6 }$ & 357$^{ +20 }_{ -22 }$ & 0.78$^{ +0.01 }_{ -0.01 }$ & 4699$^{ +16 }_{ -16 }$ & 5.6 & K3 V \\ 
HD 219134 b & 6.53$^{ +0.00 }_{ -0.00 }$ & 3.1$^{ +0.0 }_{ -0.0 }$ & 0.04$^{ +0.00 }_{ -0.00 }$ & 0.015$^{ +0.000 }_{ -0.000 }$ & 0.14$^{ +0.00 }_{ -0.00 }$ & 85.0$^{ +0.1 }_{ -0.1 }$ & 0.00$^{ +0.00 }_{ -0.00 }$ & 180.0$^{ +0.0 }_{ -0.0 }$ & 876$^{ +5 }_{ -5 }$ & 0.78$^{ +0.01 }_{ -0.01 }$ & 4699$^{ +16 }_{ -16 }$ & 5.6 & K3 V \\ 
HD 219134 h & 6.53$^{ +0.00 }_{ -0.00 }$ & 2244.1$^{ +30.5 }_{ -25.4 }$ & 3.11$^{ +0.03 }_{ -0.03 }$ & 0.393$^{ +0.242 }_{ -0.047 }$ & 1.25$^{ +0.03 }_{ -0.03 }$ & 91.4$^{ +44.0 }_{ -41.7 }$ & 0.06$^{ +0.03 }_{ -0.03 }$ & 32.8$^{ +36.2 }_{ -32.4 }$ & 102$^{ +3 }_{ -3 }$ & 0.77$^{ +0.02 }_{ -0.02 }$ & 4913$^{  }_{  }$ & 5.6 & K3 V \\ 
HD 219134 c & 6.53$^{ +0.00 }_{ -0.00 }$ & 6.8$^{ +0.0 }_{ -0.0 }$ & 0.07$^{ +0.00 }_{ -0.00 }$ & 0.014$^{ +0.000 }_{ -0.000 }$ & 0.13$^{ +0.00 }_{ -0.00 }$ & 87.3$^{ +0.1 }_{ -0.1 }$ & 0.06$^{ +0.03 }_{ -0.03 }$ & 243.9$^{ +20.5 }_{ -18.7 }$ & 676$^{ +17 }_{ -17 }$ & 0.78$^{ +0.01 }_{ -0.01 }$ & 4699$^{ +16 }_{ -16 }$ & 5.6 & K3 V \\ 
LTT 1445 A c & 6.87$^{ +0.00 }_{ -0.00 }$ & 3.1$^{ +0.0 }_{ -0.0 }$ & 0.03$^{ +0.00 }_{ -0.00 }$ & 0.005$^{ +0.000 }_{ -0.000 }$ & 0.10$^{ +0.00 }_{ -0.00 }$ & 87.4$^{ +0.2 }_{ -0.2 }$ & 0.22$^{ +0.00 }_{ -0.00 }$ & 184.4$^{ +117.1 }_{ -125.3 }$ & 452$^{ +42 }_{ -45 }$ & 0.27$^{ +0.01 }_{ -0.01 }$ & 3340$^{ +150 }_{ -150 }$ & 10.6 & M2.5V \\ 
LTT 1445 A b & 6.87$^{ +0.00 }_{ -0.00 }$ & 5.4$^{ +0.0 }_{ -0.0 }$ & 0.04$^{ +0.00 }_{ -0.00 }$ & 0.009$^{ +0.001 }_{ -0.001 }$ & 0.12$^{ +0.00 }_{ -0.00 }$ & 89.6$^{ +0.2 }_{ -0.1 }$ & 0.11$^{ +0.00 }_{ -0.00 }$ & 181.0$^{ +120.7 }_{ -126.5 }$ & 371$^{ +20 }_{ -19 }$ & 0.27$^{ +0.01 }_{ -0.01 }$ & 3340$^{ +150 }_{ -150 }$ & 10.6 & M2.5V \\ 
GJ 393 b & 7.03$^{ +0.00 }_{ -0.00 }$ & 7.0$^{ +0.0 }_{ -0.0 }$ & 0.05$^{ +0.00 }_{ -0.00 }$ & 0.006$^{ +0.003 }_{ -0.001 }$ & 0.11$^{ +0.01 }_{ -0.01 }$ & 89.4$^{ +41.6 }_{ -42.2 }$ & 0.49$^{ +0.33 }_{ -0.33 }$ & 188.4$^{ +119.4 }_{ -119.8 }$ & 458$^{ +277 }_{ -71 }$ & 0.43$^{ +0.01 }_{ -0.01 }$ & 3579$^{ +51 }_{ -51 }$ & 9.7 & M2.0 V \\ 
GJ 667 C c & 7.24$^{ +0.00 }_{ -0.00 }$ & 28.1$^{ +0.0 }_{ -0.0 }$ & 0.12$^{ +0.01 }_{ -0.01 }$ & 0.015$^{ +0.009 }_{ -0.004 }$ & 0.17$^{ +0.06 }_{ -0.03 }$ & 92.6$^{ +40.8 }_{ -43.7 }$ & 0.09$^{ +0.06 }_{ -0.06 }$ & 6.2$^{ +110.0 }_{ -121.4 }$ & 256$^{ +12 }_{ -12 }$ & 0.42$^{ +0.00 }_{  }$ & 3350$^{ +50 }_{ -50 }$ & 10.6 & M1.5 V \\ 
GJ 667 C b & 7.24$^{ +0.00 }_{ -0.00 }$ & 7.2$^{ +0.0 }_{ -0.0 }$ & 0.05$^{ +0.00 }_{ -0.00 }$ & 0.022$^{ +0.012 }_{ -0.004 }$ & 0.22$^{ +0.08 }_{ -0.04 }$ & 88.3$^{ +45.3 }_{ -41.4 }$ & 0.13$^{ +0.07 }_{ -0.07 }$ & 364.7$^{ +121.2 }_{ -121.4 }$ & 406$^{ +26 }_{ -23 }$ & 0.42$^{ +0.00 }_{  }$ & 3350$^{ +50 }_{ -50 }$ & 10.6 & M1.5 V \\ 
GJ 667 C e & 7.24$^{ +0.00 }_{ -0.00 }$ & 62.2$^{ +0.4 }_{ -0.3 }$ & 0.21$^{ +0.01 }_{ -0.01 }$ & 0.011$^{ +0.005 }_{ -0.004 }$ & 0.13$^{ +0.05 }_{ -0.02 }$ & 93.5$^{ +39.5 }_{ -44.4 }$ & 0.12$^{ +0.08 }_{ -0.09 }$ & 353.6$^{ +134.1 }_{ -120.8 }$ & 197$^{ +13 }_{ -11 }$ & 0.42$^{ +0.00 }_{  }$ & 3350$^{ +50 }_{ -50 }$ & 10.6 & M1.5 V \\ 
GJ 667 C g & 7.24$^{ +0.00 }_{ -0.00 }$ & 258.7$^{ +7.5 }_{ -6.9 }$ & 0.55$^{ +0.04 }_{ -0.04 }$ & 0.018$^{ +0.010 }_{ -0.007 }$ & 0.19$^{ +0.07 }_{ -0.05 }$ & 85.1$^{ +44.8 }_{ -41.4 }$ & 0.23$^{ +0.17 }_{ -0.16 }$ & 362.2$^{ +114.2 }_{ -126.3 }$ & 124$^{ +17 }_{ -11 }$ & 0.42$^{ +0.00 }_{  }$ & 3350$^{ +50 }_{ -50 }$ & 10.6 & M1.5 V \\ 
GJ 667 C f & 7.24$^{ +0.00 }_{ -0.00 }$ & 39.0$^{ +0.1 }_{ -0.1 }$ & 0.15$^{ +0.01 }_{ -0.01 }$ & 0.010$^{ +0.005 }_{ -0.003 }$ & 0.13$^{ +0.04 }_{ -0.01 }$ & 88.4$^{ +40.2 }_{ -42.6 }$ & 0.10$^{ +0.06 }_{ -0.06 }$ & 364.5$^{ +124.2 }_{ -123.2 }$ & 230$^{ +12 }_{ -11 }$ & 0.42$^{ +0.00 }_{  }$ & 3350$^{ +50 }_{ -50 }$ & 10.6 & M1.5 V \\ 
GJ 514 b & 7.62$^{ +0.00 }_{ -0.00 }$ & 140.4$^{ +0.3 }_{ -0.3 }$ & 0.42$^{ +0.01 }_{ -0.01 }$ & 0.019$^{ +0.012 }_{ -0.003 }$ & 0.21$^{ +0.07 }_{ -0.03 }$ & 87.7$^{ +43.1 }_{ -42.5 }$ & 0.45$^{ +0.09 }_{ -0.10 }$ & 170.1$^{ +110.8 }_{ -107.5 }$ & 188$^{ +37 }_{ -39 }$ & 0.50$^{ +0.05 }_{ -0.05 }$ & 3728$^{ +68 }_{ -68 }$ & 9.1 & M0.5-1.0 V \\ 
GJ 486 b & 8.07$^{ +0.00 }_{ -0.00 }$ & 1.5$^{ +0.0 }_{ -0.0 }$ & 0.02$^{ +0.00 }_{ -0.00 }$ & 0.009$^{ +0.000 }_{ -0.000 }$ & 0.12$^{ +0.00 }_{ -0.00 }$ & 88.3$^{ +0.8 }_{ -0.8 }$ & 0.05$^{ +0.00 }_{ -0.00 }$ & 180.2$^{ +129.3 }_{ -120.8 }$ & 606$^{ +15 }_{ -14 }$ & 0.33$^{ +0.01 }_{ -0.01 }$ & 3340$^{ +54 }_{ -54 }$ & 11.4 & M3.5 V \\ 
Gl 686 b & 8.16$^{ +0.00 }_{ -0.00 }$ & 15.5$^{ +0.0 }_{ -0.0 }$ & 0.09$^{ +0.00 }_{ -0.00 }$ & 0.024$^{ +0.016 }_{ -0.003 }$ & 0.24$^{ +0.07 }_{ -0.04 }$ & 89.9$^{ +45.0 }_{ -43.7 }$ & 0.05$^{ +0.02 }_{ -0.02 }$ & 9.8$^{ +113.2 }_{ -96.6 }$ & 330$^{ +8 }_{ -7 }$ & 0.43$^{ +0.01 }_{ -0.01 }$ & 3656$^{ +51 }_{ -51 }$ & 9.6 & M1.0 V \\ 
61 Vir d & 8.50$^{ +0.01 }_{ -0.01 }$ & 123.0$^{ +0.4 }_{ -0.3 }$ & 0.48$^{ +0.00 }_{ -0.00 }$ & 0.084$^{ +0.051 }_{ -0.011 }$ & 0.52$^{ +0.17 }_{ -0.09 }$ & 88.5$^{ +42.9 }_{ -42.8 }$ & 0.35$^{ +0.06 }_{ -0.06 }$ & 133.6$^{ +13.6 }_{ -13.4 }$ & 350$^{ +49 }_{ -56 }$ & 0.96$^{ +0.01 }_{ -0.01 }$ & 5577$^{ +33 }_{ -33 }$ & 4.7 & G5 V \\ 
61 Vir b & 8.50$^{ +0.01 }_{ -0.01 }$ & 4.2$^{ +0.0 }_{ -0.0 }$ & 0.05$^{ +0.00 }_{ -0.00 }$ & 0.019$^{ +0.012 }_{ -0.003 }$ & 0.20$^{ +0.07 }_{ -0.03 }$ & 94.2$^{ +41.4 }_{ -46.8 }$ & 0.13$^{ +0.07 }_{ -0.08 }$ & 284.7$^{ +35.8 }_{ -37.2 }$ & 1017$^{ +59 }_{ -48 }$ & 0.96$^{ +0.01 }_{ -0.01 }$ & 5577$^{ +33 }_{ -33 }$ & 4.7 & G5 V \\ 
61 Vir c & 8.50$^{ +0.01 }_{ -0.01 }$ & 38.0$^{ +0.0 }_{ -0.0 }$ & 0.22$^{ +0.00 }_{ -0.00 }$ & 0.066$^{ +0.041 }_{ -0.008 }$ & 0.45$^{ +0.15 }_{ -0.07 }$ & 90.8$^{ +40.0 }_{ -44.9 }$ & 0.14$^{ +0.04 }_{ -0.04 }$ & 161.3$^{ +25.8 }_{ -25.6 }$ & 491$^{ +28 }_{ -28 }$ & 0.96$^{ +0.01 }_{ -0.01 }$ & 5577$^{ +33 }_{ -33 }$ & 4.7 & G5 V \\ 
CD Cet b & 8.61$^{ +0.00 }_{ -0.00 }$ & 2.3$^{ +0.0 }_{ -0.0 }$ & 0.02$^{ +0.00 }_{ -0.00 }$ & 0.012$^{ +0.001 }_{ -0.001 }$ & 0.15$^{ +0.02 }_{ -0.02 }$ & 87.5$^{ +0.2 }_{ -0.2 }$ & 0.51$^{ +0.32 }_{ -0.34 }$ & 177.5$^{ +127.8 }_{ -124.3 }$ & 434$^{ +266 }_{ -71 }$ & 0.17$^{ +0.01 }_{ -0.01 }$ & 3130$^{ +51 }_{ -51 }$ & 13.9 & M5.0 V \\ 
HD 192310 c & 8.80$^{ +0.01 }_{ -0.01 }$ & 525.7$^{ +6.2 }_{ -6.4 }$ & 1.18$^{ +0.02 }_{ -0.02 }$ & 0.091$^{ +0.047 }_{ -0.017 }$ & 0.54$^{ +0.18 }_{ -0.10 }$ & 92.5$^{ +41.1 }_{ -44.1 }$ & 0.32$^{ +0.07 }_{ -0.07 }$ & 290.7$^{ +14.2 }_{ -14.6 }$ & 187$^{ +24 }_{ -27 }$ & 0.81$^{  }_{  }$ & 5166$^{ +49 }_{ -49 }$ & 5.7 & K3V \\ 
HD 192310 b & 8.80$^{ +0.01 }_{ -0.01 }$ & 74.7$^{ +0.1 }_{ -0.1 }$ & 0.32$^{ +0.00 }_{ -0.00 }$ & 0.053$^{ +0.002 }_{ -0.002 }$ & 0.38$^{ +0.05 }_{ -0.04 }$ & 90.0$^{ +0.0 }_{ -0.0 }$ & 0.13$^{ +0.03 }_{ -0.03 }$ & 352.3$^{ +14.5 }_{ -13.6 }$ & 355$^{ +19 }_{ -20 }$ & 0.86$^{  }_{  }$ & 5166$^{ +49 }_{ -49 }$ & 5.7 & K3V \\ 
GJ 849 b & 8.80$^{ +0.00 }_{ -0.00 }$ & 1914.8$^{ +16.1 }_{ -16.0 }$ & 2.38$^{ +0.05 }_{ -0.06 }$ & 1.041$^{ +0.663 }_{ -0.129 }$ & 1.19$^{ +0.02 }_{ -0.03 }$ & 90.5$^{ +42.4 }_{ -42.4 }$ & 0.51$^{ +0.34 }_{ -0.36 }$ & 181.3$^{ +120.4 }_{ -119.7 }$ & 72$^{ +48 }_{ -11 }$ & 0.47$^{  }_{  }$ & 3563$^{  }_{  }$ & 10.4 & M3.5 \\ 
GJ 849 c & 8.80$^{ +0.00 }_{ -0.00 }$ & 9067.7$^{ +3049.5 }_{ -3006.3 }$ & 6.71$^{ +1.41 }_{ -1.59 }$ & 0.955$^{ +0.606 }_{ -0.266 }$ & 1.20$^{ +0.02 }_{ -0.03 }$ & 89.5$^{ +42.5 }_{ -44.1 }$ & 0.49$^{ +0.35 }_{ -0.34 }$ & 188.4$^{ +118.2 }_{ -123.7 }$ & 45$^{ +27 }_{ -9 }$ & 0.47$^{  }_{  }$ & 3563$^{  }_{  }$ & 10.4 & M3.5 \\ 
GJ 433 c & 9.06$^{ +0.00 }_{ -0.00 }$ & 5120.7$^{ +393.6 }_{ -419.7 }$ & 4.81$^{ +0.30 }_{ -0.28 }$ & 0.120$^{ +0.067 }_{ -0.023 }$ & 0.64$^{ +0.21 }_{ -0.11 }$ & 87.2$^{ +41.4 }_{ -41.6 }$ & 0.12$^{ +0.05 }_{ -0.05 }$ & 61.1$^{ +38.6 }_{ -36.6 }$ & 45$^{ +3 }_{ -2 }$ & 0.47$^{  }_{  }$ & 3472$^{  }_{  }$ & 9.8 & M1.5 V \\ 
GJ 433 b & 9.06$^{ +0.00 }_{ -0.00 }$ & 7.4$^{ +0.0 }_{ -0.0 }$ & 0.06$^{ +0.00 }_{ -0.00 }$ & 0.022$^{ +0.012 }_{ -0.002 }$ & 0.22$^{ +0.07 }_{ -0.03 }$ & 89.3$^{ +40.5 }_{ -40.1 }$ & 0.04$^{ +0.02 }_{ -0.02 }$ & 332.1$^{ +74.8 }_{ -71.7 }$ & 408$^{ +8 }_{ -7 }$ & 0.50$^{  }_{  }$ & 3461$^{  }_{  }$ & 9.8 & M1.5 V \\ 
GJ 433 d & 9.06$^{ +0.00 }_{ -0.00 }$ & 36.1$^{ +0.0 }_{ -0.0 }$ & 0.18$^{ +0.00 }_{ -0.00 }$ & 0.019$^{ +0.009 }_{ -0.003 }$ & 0.20$^{ +0.06 }_{ -0.03 }$ & 89.1$^{ +40.8 }_{ -44.0 }$ & 0.07$^{ +0.03 }_{ -0.04 }$ & 335.6$^{ +59.7 }_{ -52.3 }$ & 234$^{ +8 }_{ -7 }$ & 0.47$^{  }_{  }$ & 3461$^{  }_{  }$ & 9.8 & M2V \\ 
HD 102365 b & 9.29$^{ +0.01 }_{ -0.01 }$ & 122.1$^{ +0.2 }_{ -0.2 }$ & 0.46$^{ +0.03 }_{ -0.03 }$ & 0.058$^{ +0.029 }_{ -0.009 }$ & 0.41$^{ +0.12 }_{ -0.06 }$ & 91.9$^{ +40.3 }_{ -42.6 }$ & 0.34$^{ +0.09 }_{ -0.09 }$ & 285.0$^{ +14.1 }_{ -14.1 }$ & 355$^{ +52 }_{ -52 }$ & 0.95$^{  }_{  }$ & 5630$^{  }_{  }$ & 4.9 & G3/5V \\ 
GJ 367 b & 9.41$^{ +0.00 }_{ -0.00 }$ & 0.3$^{ +0.0 }_{ -0.0 }$ & 0.01$^{ +0.00 }_{ -0.00 }$ & 0.002$^{ +0.000 }_{ -0.000 }$ & 0.06$^{ +0.00 }_{ -0.00 }$ & 80.8$^{ +0.4 }_{ -0.5 }$ & 0.00$^{ +0.00 }_{ -0.00 }$ & 181.8$^{ +120.9 }_{ -123.4 }$ & 1178$^{ +19 }_{ -17 }$ & 0.46$^{ +0.01 }_{ -0.01 }$ & 3522$^{ +70 }_{ -70 }$ & 10.2 & M1.0 V \\ 
GJ 357 d & 9.44$^{ +0.00 }_{ -0.00 }$ & 55.7$^{ +0.0 }_{ -0.0 }$ & 0.20$^{ +0.01 }_{ -0.01 }$ & 0.022$^{ +0.011 }_{ -0.003 }$ & 0.22$^{ +0.06 }_{ -0.03 }$ & 90.2$^{ +38.6 }_{ -39.1 }$ & 0.49$^{ +0.33 }_{ -0.32 }$ & 178.6$^{ +128.7 }_{ -118.3 }$ & 205$^{ +123 }_{ -32 }$ & 0.34$^{ +0.01 }_{ -0.01 }$ & 3505$^{ +51 }_{ -51 }$ & 10.9 & M2.5 V \\ 
GJ 357 b & 9.44$^{ +0.00 }_{ -0.00 }$ & 3.9$^{ +0.0 }_{ -0.0 }$ & 0.04$^{ +0.00 }_{ -0.00 }$ & 0.006$^{ +0.001 }_{ -0.001 }$ & 0.11$^{ +0.00 }_{ -0.00 }$ & 89.2$^{ +0.2 }_{ -0.2 }$ & 0.48$^{ +0.34 }_{ -0.32 }$ & 184.4$^{ +123.1 }_{ -132.5 }$ & 494$^{ +287 }_{ -77 }$ & 0.34$^{ +0.01 }_{ -0.01 }$ & 3505$^{ +51 }_{ -51 }$ & 10.9 & M2.5 V \\ 
GJ 357 c & 9.44$^{ +0.00 }_{ -0.00 }$ & 9.1$^{ +0.0 }_{ -0.0 }$ & 0.06$^{ +0.00 }_{ -0.00 }$ & 0.013$^{ +0.008 }_{ -0.002 }$ & 0.16$^{ +0.06 }_{ -0.03 }$ & 87.0$^{ +43.0 }_{ -41.8 }$ & 0.50$^{ +0.36 }_{ -0.34 }$ & 184.2$^{ +120.6 }_{ -126.7 }$ & 378$^{ +279 }_{ -60 }$ & 0.34$^{ +0.01 }_{ -0.01 }$ & 3505$^{ +51 }_{ -51 }$ & 10.9 & M2.5 V \\ 
HD 285968 b & 9.47$^{ +0.00 }_{ -0.00 }$ & 8.8$^{ +0.0 }_{ -0.0 }$ & 0.07$^{ +0.00 }_{ -0.00 }$ & 0.030$^{ +0.019 }_{ -0.004 }$ & 0.27$^{ +0.10 }_{ -0.04 }$ & 88.3$^{ +41.8 }_{ -41.5 }$ & 0.00$^{ +0.00 }_{ -0.00 }$ & 180.0$^{ +0.0 }_{ -0.0 }$ & 415$^{ +0 }_{ -0 }$ & 0.48$^{  }_{  }$ & 3703$^{  }_{  }$ & 9.9 & M2 V \\ 
GJ 3512 c & 9.49$^{ +0.01 }_{ -0.01 }$ & 1599.7$^{ +0.6 }_{ -0.6 }$ & 1.29$^{ +0.00 }_{ -0.00 }$ & 0.231$^{ +0.132 }_{ -0.028 }$ & 1.00$^{ +0.24 }_{ -0.17 }$ & 88.7$^{ +44.3 }_{ -39.2 }$ & 0.02$^{ +0.00 }_{ -0.00 }$ & 206.5$^{ +1.0 }_{ -1.0 }$ & 42$^{ +1 }_{ -1 }$ & 0.14$^{ +0.01 }_{ -0.01 }$ & 3081$^{ +51 }_{ -51 }$ & 15.2 & M5.5 V \\ 
GJ 3512 b & 9.49$^{ +0.01 }_{ -0.01 }$ & 203.7$^{ +0.0 }_{ -0.0 }$ & 0.34$^{ +0.00 }_{ -0.00 }$ & 0.537$^{ +0.322 }_{ -0.063 }$ & 1.23$^{ +0.02 }_{ -0.03 }$ & 87.8$^{ +43.5 }_{ -42.9 }$ & 0.44$^{ +0.01 }_{ -0.01 }$ & 305.6$^{ +0.3 }_{ -0.4 }$ & 92$^{ +16 }_{ -20 }$ & 0.14$^{ +0.01 }_{ -0.01 }$ & 3081$^{ +51 }_{ -51 }$ & 15.2 & M5.5 V \\ 
GJ 680 b & 9.67$^{ +0.00 }_{ -0.00 }$ & 17571.5$^{ +3108.5 }_{ -3020.8 }$ & 10.22$^{ +1.19 }_{ -1.20 }$ & 22.189$^{ +5.989 }_{ -5.674 }$ & 1.02$^{ +0.03 }_{ -0.03 }$ & 20.9$^{ +3.0 }_{ -2.6 }$ & 0.35$^{ +0.09 }_{ -0.08 }$ & 328.0$^{ +19.0 }_{ -18.0 }$ & 33$^{ +5 }_{ -5 }$ & 0.46$^{  }_{  }$ & 3563$^{  }_{  }$ & 10.1 & K5 \\ 
AU Mic c & 9.72$^{ +0.00 }_{ -0.00 }$ & 18.9$^{ +0.0 }_{ -0.0 }$ & 0.11$^{ +0.00 }_{ -0.00 }$ & 0.030$^{ +0.005 }_{ -0.005 }$ & 0.26$^{ +0.04 }_{ -0.03 }$ & 89.9$^{ +44.3 }_{ -42.9 }$ & 0.51$^{ +0.33 }_{ -0.33 }$ & 180.1$^{ +121.3 }_{ -127.2 }$ & 444$^{ +289 }_{ -75 }$ & 0.75$^{  }_{  }$ & 3700$^{  }_{  }$ & 8.8 & M1 \\ 
AU Mic b & 9.72$^{ +0.00 }_{ -0.00 }$ & 8.5$^{ +0.0 }_{ -0.0 }$ & 0.06$^{ +0.00 }_{ -0.00 }$ & 0.063$^{ +0.004 }_{ -0.004 }$ & 0.42$^{ +0.06 }_{ -0.05 }$ & 92.0$^{ +41.5 }_{ -44.1 }$ & 0.19$^{ +0.02 }_{ -0.03 }$ & 268.5$^{ +0.1 }_{ -0.1 }$ & 500$^{ +38 }_{ -41 }$ & 0.70$^{  }_{  }$ & 3588$^{  }_{  }$ & 8.8 & M1 \\ 
GJ 436 b & 9.75$^{ +0.01 }_{ -0.01 }$ & 2.6$^{ +0.0 }_{ -0.0 }$ & 0.03$^{ +0.00 }_{ -0.00 }$ & 0.070$^{ +0.005 }_{ -0.004 }$ & 0.37$^{ +0.01 }_{ -0.01 }$ & 86.5$^{ +0.1 }_{ -0.1 }$ & 0.14$^{ +0.00 }_{ -0.00 }$ & 171.0$^{ +0.0 }_{ -0.0 }$ & 598$^{ +35 }_{ -36 }$ & 0.46$^{ +0.02 }_{ -0.02 }$ & 3586$^{  }_{  }$ & 10.7 & M2.5 V \\ 
Gl 49 b & 9.85$^{ +0.00 }_{ -0.00 }$ & 13.9$^{ +0.0 }_{ -0.0 }$ & 0.09$^{ +0.00 }_{ -0.00 }$ & 0.020$^{ +0.011 }_{ -0.003 }$ & 0.21$^{ +0.06 }_{ -0.03 }$ & 91.5$^{ +40.7 }_{ -44.4 }$ & 0.37$^{ +0.07 }_{ -0.07 }$ & 222.8$^{ +14.2 }_{ -14.3 }$ & 402$^{ +59 }_{ -68 }$ & 0.51$^{ +0.02 }_{ -0.02 }$ & 3805$^{ +51 }_{ -51 }$ & 9.6 & M1.5 V \\ 
HD 260655 c & 10.01$^{ +0.00 }_{ -0.00 }$ & 5.7$^{ +0.0 }_{ -0.0 }$ & 0.05$^{ +0.00 }_{ -0.00 }$ & 0.010$^{ +0.001 }_{ -0.001 }$ & 0.14$^{ +0.00 }_{ -0.00 }$ & 87.8$^{ +0.1 }_{ -0.1 }$ & 0.04$^{ +0.02 }_{ -0.02 }$ & 176.2$^{ +86.7 }_{ -95.0 }$ & 481$^{ +9 }_{ -9 }$ & 0.44$^{ +0.00 }_{ -0.00 }$ & 3803$^{ +10 }_{ -10 }$ & 9.6 & M0 V \\ 
HD 260655 b & 10.01$^{ +0.00 }_{ -0.00 }$ & 2.8$^{ +0.0 }_{ -0.0 }$ & 0.03$^{ +0.00 }_{ -0.00 }$ & 0.007$^{ +0.001 }_{ -0.001 }$ & 0.11$^{ +0.00 }_{ -0.00 }$ & 87.4$^{ +0.1 }_{ -0.1 }$ & 0.05$^{ +0.02 }_{ -0.02 }$ & 195.7$^{ +75.3 }_{ -82.5 }$ & 612$^{ +13 }_{ -12 }$ & 0.44$^{ +0.00 }_{ -0.00 }$ & 3803$^{ +10 }_{ -10 }$ & 9.6 & M0 V \\ 
WISEP J12+16 b & 10.10$^{ +0.00 }_{ -0.00 }$ & 36332.5$^{ +6505.6 }_{ -5742.0 }$ & 7.94$^{ +0.92 }_{ -0.84 }$ & 22.065$^{ +1.348 }_{ -1.479 }$ & 0.93$^{ +0.02 }_{ -0.02 }$ & 89.5$^{ +41.2 }_{ -41.8 }$ & 0.47$^{ +0.34 }_{ -0.33 }$ & 178.1$^{ +131.4 }_{ -120.4 }$ & 3$^{ +2 }_{ -0 }$ & 0.09$^{ +0.00 }_{ -0.00 }$ & 575$^{ +25 }_{ -25 }$ &  & T8.5 \\ 
GJ 1265 b & 10.25$^{ +0.00 }_{ -0.01 }$ & 3.7$^{ +0.0 }_{ -0.0 }$ & 0.03$^{ +0.00 }_{ -0.00 }$ & 0.027$^{ +0.014 }_{ -0.003 }$ & 0.25$^{ +0.08 }_{ -0.03 }$ & 90.4$^{ +40.9 }_{ -41.9 }$ & 0.04$^{ +0.03 }_{ -0.03 }$ & 103.7$^{ +48.6 }_{ -50.6 }$ & 364$^{ +10 }_{ -10 }$ & 0.19$^{ +0.01 }_{ -0.01 }$ & 3236$^{ +51 }_{ -51 }$ & 14.0 & M4.5 V \\ 
HD 62509 b & 10.34$^{ +0.00 }_{ -0.00 }$ & 589.6$^{ +0.6 }_{ -0.5 }$ & 1.64$^{ +0.18 }_{ -0.18 }$ & 2.742$^{ +1.406 }_{ -0.524 }$ & 1.13$^{ +0.02 }_{ -0.03 }$ & 89.4$^{ +43.1 }_{ -41.8 }$ & 0.02$^{ +0.02 }_{ -0.02 }$ & 175.6$^{ +64.7 }_{ -63.9 }$ & 474$^{ +29 }_{ -24 }$ & 8.90$^{  }_{  }$ & 4893$^{ +10 }_{ -10 }$ & 1.1 & K0IIIvar \\ 
GJ 649 b & 10.38$^{ +0.00 }_{ -0.00 }$ & 598.2$^{ +2.8 }_{ -2.8 }$ & 1.13$^{ +0.02 }_{ -0.02 }$ & 0.379$^{ +0.222 }_{ -0.048 }$ & 1.25$^{ +0.03 }_{ -0.03 }$ & 88.3$^{ +43.8 }_{ -40.3 }$ & 0.30$^{ +0.05 }_{ -0.05 }$ & 171.4$^{ +10.4 }_{ -9.4 }$ & 107$^{ +13 }_{ -15 }$ & 0.50$^{  }_{  }$ & 3700$^{ +60 }_{ -60 }$ & 9.7 & M1.5 \\ 
GJ 536 b & 10.41$^{ +0.01 }_{ -0.01 }$ & 8.7$^{ +0.0 }_{ -0.0 }$ & 0.07$^{ +0.00 }_{ -0.00 }$ & 0.019$^{ +0.010 }_{ -0.003 }$ & 0.21$^{ +0.06 }_{ -0.03 }$ & 91.6$^{ +41.7 }_{ -42.7 }$ & 0.09$^{ +0.05 }_{ -0.05 }$ & 105.1$^{ +32.4 }_{ -30.1 }$ & 420$^{ +22 }_{ -20 }$ & 0.50$^{ +0.05 }_{ -0.05 }$ & 3685$^{ +68 }_{ -68 }$ & 9.7 & M1 V \\ 
HIP 48714 b & 10.53$^{ +0.00 }_{ -0.00 }$ & 17.8$^{ +0.0 }_{ -0.0 }$ & 0.11$^{ +0.00 }_{ -0.00 }$ & 0.084$^{ +0.044 }_{ -0.012 }$ & 0.51$^{ +0.16 }_{ -0.08 }$ & 89.5$^{ +41.2 }_{ -40.8 }$ & 0.50$^{ +0.06 }_{ -0.05 }$ & 22.0$^{ +9.3 }_{ -9.7 }$ & 444$^{ +86 }_{ -110 }$ & 0.60$^{  }_{  }$ & 4016$^{  }_{  }$ & 9.0 & M0.5 Ve \\ 
L 98-59 e & 10.62$^{ +0.00 }_{ -0.00 }$ & 12.8$^{ +0.0 }_{ -0.0 }$ & 0.07$^{ +0.00 }_{ -0.00 }$ & 0.011$^{ +0.008 }_{ -0.001 }$ & 0.14$^{ +0.05 }_{ -0.02 }$ & 90.6$^{ +43.3 }_{ -43.1 }$ & 0.14$^{ +0.06 }_{ -0.06 }$ & 351.4$^{ +22.6 }_{ -23.5 }$ & 294$^{ +22 }_{ -20 }$ & 0.30$^{ +0.03 }_{ -0.02 }$ & 3415$^{ +135 }_{ -135 }$ & 11.7 & M3 V \\ 
L 98-59 d & 10.62$^{ +0.00 }_{ -0.00 }$ & 7.5$^{ +0.0 }_{ -0.0 }$ & 0.05$^{ +0.00 }_{ -0.00 }$ & 0.006$^{ +0.001 }_{ -0.001 }$ & 0.14$^{ +0.01 }_{ -0.01 }$ & 88.4$^{ +0.1 }_{ -0.1 }$ & 0.08$^{ +0.04 }_{ -0.04 }$ & -12.0$^{ +26.1 }_{ -25.0 }$ & 356$^{ +17 }_{ -17 }$ & 0.30$^{ +0.03 }_{ -0.02 }$ & 3415$^{ +135 }_{ -135 }$ & 11.7 & M3 V \\ 
L 98-59 c & 10.62$^{ +0.00 }_{ -0.00 }$ & 3.7$^{ +0.0 }_{ -0.0 }$ & 0.03$^{ +0.00 }_{ -0.00 }$ & 0.007$^{ +0.001 }_{ -0.001 }$ & 0.12$^{ +0.01 }_{ -0.00 }$ & 88.2$^{ +0.2 }_{ -0.2 }$ & 0.10$^{ +0.04 }_{ -0.03 }$ & 86.2$^{ +10.2 }_{ -10.6 }$ & 451$^{ +25 }_{ -23 }$ & 0.30$^{ +0.03 }_{ -0.02 }$ & 3415$^{ +135 }_{ -135 }$ & 11.7 & M3 V \\ 
L 98-59 b & 10.62$^{ +0.00 }_{ -0.00 }$ & 2.3$^{ +0.0 }_{ -0.0 }$ & 0.02$^{ +0.00 }_{ -0.00 }$ & 0.001$^{ +0.000 }_{ -0.000 }$ & 0.08$^{ +0.00 }_{ -0.00 }$ & 88.1$^{ +0.5 }_{ -0.6 }$ & 0.14$^{ +0.05 }_{ -0.05 }$ & -30.4$^{ +77.5 }_{ -72.3 }$ & 534$^{ +37 }_{ -33 }$ & 0.30$^{ +0.03 }_{ -0.02 }$ & 3415$^{ +135 }_{ -135 }$ & 11.7 & M3 V \\ 
HD 147379 b & 10.76$^{ +0.00 }_{ -0.00 }$ & 86.8$^{ +0.1 }_{ -0.1 }$ & 0.32$^{ +0.00 }_{ -0.00 }$ & 0.104$^{ +0.064 }_{ -0.013 }$ & 0.60$^{ +0.20 }_{ -0.09 }$ & 89.1$^{ +44.1 }_{ -41.7 }$ & 0.07$^{ +0.03 }_{ -0.03 }$ & 272.1$^{ +24.5 }_{ -25.1 }$ & 242$^{ +7 }_{ -8 }$ & 0.63$^{  }_{  }$ & 4156$^{ +73 }_{ -73 }$ & 8.6 & M1 \\ 
GJ 86 b & 10.78$^{ +0.00 }_{ -0.00 }$ & 15.8$^{ +0.0 }_{ -0.0 }$ & 0.11$^{ +0.00 }_{ -0.00 }$ & 5.133$^{ +3.170 }_{ -0.623 }$ & 1.10$^{ +0.02 }_{ -0.03 }$ & 93.6$^{ +42.3 }_{ -43.1 }$ & 0.04$^{ +0.01 }_{ -0.01 }$ & 188.5$^{ +112.6 }_{ -128.5 }$ & 570$^{ +10 }_{ -10 }$ & 0.77$^{ +0.01 }_{ -0.01 }$ & 5182$^{ +11 }_{ -11 }$ & 6.1 & K1V \\ 
COCONUTS-2 b & 10.89$^{ +0.00 }_{ -0.00 }$ & 6$\times$10$^8$~$^{ +2\times10^8 }_{ -2\times10^8 }$ & 9206$^{ +2398 }_{ -2608 }$ & 6.111$^{ +1.149 }_{ -1.153 }$ & 1.11$^{ +0.02 }_{ -0.02 }$ & 90.9$^{ +44.7 }_{ -44.8 }$ & 0.49$^{ +0.35 }_{ -0.35 }$ & 183.6$^{ +115.1 }_{ -128.4 }$ & 1$^{ +1 }_{ -0 }$ & 0.39$^{ +0.01 }_{ -0.01 }$ & 3406$^{ +69 }_{ -69 }$ & 11.3 & M3 V \\ 
HD 115404 A c & 10.98$^{ +0.00 }_{ -0.00 }$ & 17266.2$^{ +3508.6 }_{ -3686.0 }$ & 11.95$^{ +1.90 }_{ -1.67 }$ & 10.513$^{ +0.850 }_{ -0.935 }$ & 1.06$^{ +0.02 }_{ -0.02 }$ & 25.7$^{ +1.3 }_{ -1.4 }$ & 0.25$^{ +0.09 }_{ -0.10 }$ & 141.8$^{ +20.2 }_{ -22.0 }$ & 53$^{ +7 }_{ -6 }$ & 0.73$^{  }_{  }$ & 5019$^{  }_{  }$ & 6.5 & K2V \\ 
HD 115404 A b & 10.98$^{ +0.00 }_{ -0.00 }$ & 10.5$^{ +0.0 }_{ -0.0 }$ & 0.09$^{ +0.00 }_{ -0.00 }$ & 0.118$^{ +0.075 }_{ -0.024 }$ & 0.64$^{ +0.22 }_{ -0.12 }$ & 88.0$^{ +46.8 }_{ -43.2 }$ & 0.26$^{ +0.12 }_{ -0.11 }$ & 73.8$^{ +49.0 }_{ -53.5 }$ & 618$^{ +74 }_{ -63 }$ & 0.73$^{  }_{  }$ & 5019$^{  }_{  }$ & 6.5 & K2V \\ 
GJ 1148 b & 11.01$^{ +0.00 }_{ -0.00 }$ & 41.4$^{ +0.0 }_{ -0.0 }$ & 0.17$^{ +0.00 }_{ -0.00 }$ & 0.352$^{ +0.220 }_{ -0.042 }$ & 1.25$^{ +0.02 }_{ -0.03 }$ & 93.3$^{ +43.2 }_{ -45.7 }$ & 0.38$^{ +0.01 }_{ -0.01 }$ & 78.3$^{ +1.2 }_{ -1.4 }$ & 217$^{ +33 }_{ -38 }$ & 0.36$^{ +0.01 }_{ -0.01 }$ & 3287$^{ +157 }_{ -157 }$ & 11.9 & M5 \\ 
GJ 1148 c & 11.01$^{ +0.00 }_{ -0.00 }$ & 533.4$^{ +2.2 }_{ -2.3 }$ & 0.91$^{ +0.00 }_{ -0.00 }$ & 0.251$^{ +0.151 }_{ -0.030 }$ & 1.07$^{ +0.18 }_{ -0.19 }$ & 94.5$^{ +40.8 }_{ -46.7 }$ & 0.33$^{ +0.04 }_{ -0.03 }$ & 31.9$^{ +7.3 }_{ -6.7 }$ & 91$^{ +12 }_{ -14 }$ & 0.36$^{ +0.01 }_{ -0.01 }$ & 3287$^{ +157 }_{ -157 }$ & 11.9 & M5 \\ 
GJ 740 b & 11.10$^{ +0.00 }_{ -0.00 }$ & 2.4$^{ +0.0 }_{ -0.0 }$ & 0.03$^{ +0.00 }_{ -0.00 }$ & 0.011$^{ +0.006 }_{ -0.002 }$ & 0.14$^{ +0.05 }_{ -0.01 }$ & 90.6$^{ +42.6 }_{ -43.0 }$ & 0.25$^{ +0.09 }_{ -0.10 }$ & 144.9$^{ +36.6 }_{ -36.9 }$ & 730$^{ +88 }_{ -74 }$ & 0.56$^{ +0.06 }_{ -0.06 }$ & 3913$^{ +51 }_{ -51 }$ & 9.2 & M1.0 V \\ 
HD 3651 b & 11.13$^{ +0.00 }_{ -0.01 }$ & 62.3$^{ +0.0 }_{ -0.0 }$ & 0.29$^{ +0.02 }_{ -0.02 }$ & 0.261$^{ +0.127 }_{ -0.029 }$ & 1.08$^{ +0.17 }_{ -0.20 }$ & 90.2$^{ +41.1 }_{ -40.6 }$ & 0.64$^{ +0.01 }_{ -0.01 }$ & 62.9$^{ +1.9 }_{ -1.9 }$ & 487$^{ +119 }_{ -165 }$ & 0.87$^{  }_{  }$ & 5221$^{  }_{  }$ & 5.9 & K0 V \\ 
Ross 508 b & 11.21$^{ +0.01 }_{ -0.01 }$ & 10.8$^{ +0.0 }_{ -0.0 }$ & 0.05$^{ +0.00 }_{ -0.00 }$ & 0.015$^{ +0.008 }_{ -0.002 }$ & 0.17$^{ +0.05 }_{ -0.03 }$ & 89.7$^{ +42.7 }_{ -41.3 }$ & 0.33$^{ +0.09 }_{ -0.10 }$ & 140.9$^{ +16.0 }_{ -18.1 }$ & 266$^{ +38 }_{ -37 }$ & 0.21$^{ +0.01 }_{ -0.01 }$ & 3071$^{ +34 }_{ -22 }$ & 14.2 & M4.5 V \\ 
HD 85512 b & 11.28$^{ +0.00 }_{ -0.00 }$ & 58.4$^{ +0.1 }_{ -0.1 }$ & 0.26$^{ +0.00 }_{ -0.00 }$ & 0.012$^{ +0.008 }_{ -0.001 }$ & 0.15$^{ +0.05 }_{ -0.02 }$ & 93.1$^{ +43.3 }_{ -43.1 }$ & 0.11$^{ +0.07 }_{ -0.07 }$ & 172.5$^{ +134.0 }_{ -122.9 }$ & 296$^{ +15 }_{ -13 }$ & 0.71$^{ +0.02 }_{ -0.02 }$ & 4300$^{ +45 }_{ -45 }$ & 7.7 & K5 V \\ 
Ross 458 c & 11.51$^{ +0.01 }_{ -0.01 }$ & 2$\times$10$^7$~$^{ +2\times10^5 }_{ -2\times10^5 }$ & 1100$^{ +0 }_{ -0 }$ & 6.000$^{ +0.000 }_{ -0.000 }$ & 1.25$^{ +0.00 }_{ -0.00 }$ & 91.7$^{ +42.3 }_{ -46.1 }$ & 0.48$^{ +0.36 }_{ -0.34 }$ & 177.5$^{ +119.3 }_{ -122.8 }$ & 4$^{ +2 }_{ -1 }$ & 0.56$^{ +0.02 }_{ -0.02 }$ & 3646$^{ +157 }_{ -157 }$ & 9.8 & M2 \\ 
HD 141004 b & 11.81$^{ +0.03 }_{ -0.02 }$ & 15.5$^{ +0.0 }_{ -0.0 }$ & 0.12$^{ +0.00 }_{ -0.00 }$ & 0.049$^{ +0.031 }_{ -0.006 }$ & 0.37$^{ +0.13 }_{ -0.06 }$ & 89.2$^{ +43.7 }_{ -38.5 }$ & 0.16$^{ +0.07 }_{ -0.07 }$ & 194.7$^{ +24.6 }_{ -26.1 }$ & 828$^{ +60 }_{ -54 }$ & 1.39$^{ +0.03 }_{ -0.03 }$ & 5885$^{ +94 }_{ -94 }$ & 4.4 & G0Vvar \\ 
GJ 414 A c & 11.89$^{ +0.00 }_{ -0.00 }$ & 750.3$^{ +2.7 }_{ -2.8 }$ & 1.39$^{ +0.04 }_{ -0.04 }$ & 0.200$^{ +0.114 }_{ -0.034 }$ & 0.79$^{ +0.19 }_{ -0.17 }$ & 91.1$^{ +42.6 }_{ -43.1 }$ & 0.00$^{ +0.09 }_{ -0.00 }$ & 190.7$^{ +89.7 }_{ -91.2 }$ & 120$^{ +8 }_{ -9 }$ & 0.68$^{ +0.14 }_{ -0.14 }$ & 4120$^{ +109 }_{ -109 }$ & 8.3 & K7 V \\ 
GJ 414 A b & 11.89$^{ +0.00 }_{ -0.00 }$ & 50.7$^{ +0.1 }_{ -0.1 }$ & 0.23$^{ +0.01 }_{ -0.01 }$ & 0.030$^{ +0.017 }_{ -0.007 }$ & 0.26$^{ +0.06 }_{ -0.07 }$ & 92.9$^{ +40.7 }_{ -43.7 }$ & 0.42$^{ +0.14 }_{ -0.14 }$ & 283.3$^{ +29.9 }_{ -29.9 }$ & 319$^{ +71 }_{ -59 }$ & 0.68$^{ +0.14 }_{ -0.14 }$ & 4120$^{ +109 }_{ -109 }$ & 8.3 & K7 V \\ 
GJ 96 b & 11.93$^{ +0.01 }_{ -0.01 }$ & 73.9$^{ +0.2 }_{ -0.2 }$ & 0.29$^{ +0.00 }_{ -0.00 }$ & 0.072$^{ +0.044 }_{ -0.010 }$ & 0.47$^{ +0.17 }_{ -0.07 }$ & 91.3$^{ +39.1 }_{ -44.5 }$ & 0.43$^{ +0.07 }_{ -0.07 }$ & 158.7$^{ +9.1 }_{ -9.4 }$ & 245$^{ +42 }_{ -50 }$ & 0.58$^{  }_{  }$ & 3785$^{ +62 }_{ -62 }$ & 9.4 & M2 \\ 
GJ 180 d & 11.94$^{ +0.00 }_{ -0.00 }$ & 106.3$^{ +0.1 }_{ -0.1 }$ & 0.31$^{ +0.01 }_{ -0.01 }$ & 0.028$^{ +0.017 }_{ -0.004 }$ & 0.26$^{ +0.09 }_{ -0.05 }$ & 91.6$^{ +41.9 }_{ -43.3 }$ & 0.14$^{ +0.03 }_{ -0.03 }$ & 337.3$^{ +86.1 }_{ -90.7 }$ & 184$^{ +11 }_{ -11 }$ & 0.41$^{  }_{  }$ & 3812$^{  }_{  }$ & 10.9 & M3 \\ 
GJ 180 b & 11.94$^{ +0.00 }_{ -0.00 }$ & 17.1$^{ +0.0 }_{ -0.0 }$ & 0.09$^{ +0.00 }_{ -0.00 }$ & 0.024$^{ +0.014 }_{ -0.003 }$ & 0.24$^{ +0.07 }_{ -0.04 }$ & 88.1$^{ +43.6 }_{ -44.8 }$ & 0.07$^{ +0.03 }_{ -0.03 }$ & 95.8$^{ +17.5 }_{ -16.3 }$ & 296$^{ +9 }_{ -9 }$ & 0.41$^{  }_{  }$ & 3371$^{  }_{  }$ & 10.9 & M2 V \\ 
GJ 180 c & 11.94$^{ +0.00 }_{ -0.00 }$ & 24.3$^{ +0.0 }_{ -0.0 }$ & 0.12$^{ +0.01 }_{ -0.01 }$ & 0.025$^{ +0.012 }_{ -0.012 }$ & 0.23$^{ +0.08 }_{ -0.07 }$ & 90.2$^{ +40.5 }_{ -42.0 }$ & 0.15$^{ +0.09 }_{ -0.11 }$ & 50.0$^{ +0.0 }_{ -0.0 }$ & 257$^{ +19 }_{ -16 }$ & 0.41$^{  }_{  }$ & 3371$^{  }_{  }$ & 10.9 & M2 V \\ 
GJ 179 b & 12.36$^{ +0.01 }_{ -0.01 }$ & 2292.8$^{ +37.0 }_{ -43.8 }$ & 2.41$^{ +0.03 }_{ -0.03 }$ & 0.948$^{ +0.512 }_{ -0.118 }$ & 1.19$^{ +0.02 }_{ -0.03 }$ & 90.5$^{ +41.1 }_{ -42.7 }$ & 0.21$^{ +0.05 }_{ -0.06 }$ & 332.8$^{ +16.1 }_{ -15.7 }$ & 57$^{ +5 }_{ -5 }$ & 0.38$^{ +0.02 }_{ -0.02 }$ & 3370$^{ +100 }_{ -100 }$ & 12.0 & M3.5 V \\ 
TRAPPIST-1 h & 12.43$^{ +0.00 }_{ -0.00 }$ & 18.8$^{ +0.0 }_{ -0.0 }$ & 0.062$^{ +0.00 }_{ -0.00 }$ & 0.001$^{ +0.000 }_{ -0.000 }$ & 0.07$^{ +0.00 }_{ -0.00 }$ & 89.8$^{ +0.0 }_{ -0.0 }$ & 0.50$^{ +0.35 }_{ -0.34 }$ & 176.0$^{ +123.0 }_{ -111.8 }$ & 163$^{ +114 }_{ -25 }$ & 0.12$^{ +0.00 }_{ -0.00 }$ & 2566$^{ +26 }_{ -26 }$ & 17.0 &  \\ 
TRAPPIST-1 f & 12.43$^{ +0.00 }_{ -0.00 }$ & 9.2$^{ +0.0 }_{ -0.0 }$ & 0.038$^{ +0.00 }_{ -0.00 }$ & 0.003$^{ +0.000 }_{ -0.000 }$ & 0.09$^{ +0.00 }_{ -0.00 }$ & 89.7$^{ +0.0 }_{ -0.0 }$ & 0.50$^{ +0.35 }_{ -0.31 }$ & 191.3$^{ +112.5 }_{ -137.9 }$ & 209$^{ +142 }_{ -36 }$ & 0.12$^{ +0.00 }_{ -0.00 }$ & 2566$^{ +26 }_{ -26 }$ & 17.0 &  \\ 
TRAPPIST-1 g & 12.43$^{ +0.00 }_{ -0.00 }$ & 12.4$^{ +0.0 }_{ -0.0 }$ & 0.047$^{ +0.00 }_{ -0.00 }$ & 0.004$^{ +0.000 }_{ -0.000 }$ & 0.10$^{ +0.00 }_{ -0.00 }$ & 89.7$^{ +0.0 }_{ -0.0 }$ & 0.53$^{ +0.33 }_{ -0.35 }$ & 185.6$^{ +121.2 }_{ -125.2 }$ & 190$^{ +131 }_{ -32 }$ & 0.12$^{ +0.00 }_{ -0.00 }$ & 2566$^{ +26 }_{ -26 }$ & 17.0 &  \\ 
TRAPPIST-1 c & 12.43$^{ +0.00 }_{ -0.00 }$ & 2.4$^{ +0.0 }_{ -0.0 }$ & 0.016$^{ +0.00 }_{ -0.00 }$ & 0.004$^{ +0.000 }_{ -0.000 }$ & 0.10$^{ +0.00 }_{ -0.00 }$ & 89.8$^{ +0.1 }_{ -0.1 }$ & 0.51$^{ +0.35 }_{ -0.33 }$ & 192.0$^{ +113.6 }_{ -122.8 }$ & 323$^{ +220 }_{ -52 }$ & 0.12$^{ +0.00 }_{ -0.00 }$ & 2566$^{ +26 }_{ -26 }$ & 17.0 &  \\ 
TRAPPIST-1 b & 12.43$^{ +0.00 }_{ -0.00 }$ & 1.5$^{ +0.0 }_{ -0.0 }$ & 0.011$^{ +0.00 }_{ -0.00 }$ & 0.004$^{ +0.000 }_{ -0.000 }$ & 0.10$^{ +0.00 }_{ -0.00 }$ & 89.7$^{ +0.1 }_{ -0.1 }$ & 0.51$^{ +0.33 }_{ -0.35 }$ & 184.5$^{ +122.3 }_{ -129.6 }$ & 379$^{ +252 }_{ -61 }$ & 0.12$^{ +0.00 }_{ -0.00 }$ & 2566$^{ +26 }_{ -26 }$ & 17.0 &  \\ 
TRAPPIST-1 e & 12.43$^{ +0.00 }_{ -0.00 }$ & 6.1$^{ +0.0 }_{ -0.0 }$ & 0.029$^{ +0.00 }_{ -0.00 }$ & 0.002$^{ +0.000 }_{ -0.000 }$ & 0.08$^{ +0.00 }_{ -0.00 }$ & 89.8$^{ +0.0 }_{ -0.0 }$ & 0.50$^{ +0.33 }_{ -0.36 }$ & 183.6$^{ +118.9 }_{ -120.5 }$ & 236$^{ +159 }_{ -36 }$ & 0.12$^{ +0.00 }_{ -0.00 }$ & 2566$^{ +26 }_{ -26 }$ & 17.0 &  \\ 
TRAPPIST-1 d & 12.43$^{ +0.00 }_{ -0.00 }$ & 4.0$^{ +0.0 }_{ -0.0 }$ & 0.022$^{ +0.00 }_{ -0.00 }$ & 0.001$^{ +0.000 }_{ -0.000 }$ & 0.07$^{ +0.00 }_{ -0.00 }$ & 89.9$^{ +0.1 }_{ -0.1 }$ & 0.49$^{ +0.36 }_{ -0.33 }$ & 180.1$^{ +122.3 }_{ -126.8 }$ & 269$^{ +174 }_{ -40 }$ & 0.12$^{ +0.00 }_{ -0.00 }$ & 2566$^{ +26 }_{ -26 }$ & 17.0 &  \\ 
HD 69830 b & 12.56$^{ +0.01 }_{ -0.01 }$ & 8.7$^{ +0.0 }_{ -0.0 }$ & 0.08$^{ +0.00 }_{ -0.00 }$ & 0.036$^{ +0.022 }_{ -0.004 }$ & 0.31$^{ +0.10 }_{ -0.04 }$ & 89.7$^{ +42.1 }_{ -41.2 }$ & 0.10$^{ +0.03 }_{ -0.03 }$ & 159.3$^{ +17.8 }_{ -17.4 }$ & 757$^{ +31 }_{ -32 }$ & 0.89$^{  }_{  }$ & 5385$^{ +20 }_{ -20 }$ & 6.0 & K0V \\ 
HD 69830 c & 12.56$^{ +0.01 }_{ -0.01 }$ & 31.6$^{ +0.0 }_{ -0.0 }$ & 0.19$^{ +0.00 }_{ -0.00 }$ & 0.043$^{ +0.024 }_{ -0.005 }$ & 0.34$^{ +0.11 }_{ -0.05 }$ & 92.4$^{ +43.0 }_{ -43.5 }$ & 0.13$^{ +0.04 }_{ -0.04 }$ & 40.2$^{ +24.6 }_{ -22.9 }$ & 493$^{ +27 }_{ -27 }$ & 0.89$^{  }_{  }$ & 5385$^{ +20 }_{ -20 }$ & 6.0 & K0V \\ 
HD 69830 d & 12.56$^{ +0.01 }_{ -0.01 }$ & 196.9$^{ +2.1 }_{ -1.9 }$ & 0.63$^{ +0.00 }_{ -0.00 }$ & 0.065$^{ +0.041 }_{ -0.007 }$ & 0.45$^{ +0.16 }_{ -0.07 }$ & 86.5$^{ +43.8 }_{ -40.2 }$ & 0.07$^{ +0.05 }_{ -0.05 }$ & 44.6$^{ +41.8 }_{ -41.5 }$ & 266$^{ +9 }_{ -7 }$ & 0.89$^{  }_{  }$ & 5385$^{ +20 }_{ -20 }$ & 6.0 & K0V \\ 
55 Cnc f & 12.58$^{ +0.01 }_{ -0.01 }$ & 259.9$^{ +0.2 }_{ -0.2 }$ & 0.77$^{ +0.00 }_{ -0.00 }$ & 0.172$^{ +0.105 }_{ -0.019 }$ & 0.82$^{ +0.34 }_{ -0.13 }$ & 91.2$^{ +42.7 }_{ -42.1 }$ & 0.08$^{ +0.03 }_{ -0.03 }$ & 75.3$^{ +31.4 }_{ -29.5 }$ & 238$^{ +8 }_{ -8 }$ & 0.94$^{ +0.01 }_{ -0.01 }$ & 5172$^{ +18 }_{ -18 }$ & 6.0 & G8V \\ 
55 Cnc d & 12.59$^{ +0.01 }_{ -0.01 }$ & 5577.2$^{ +63.0 }_{ -61.3 }$ & 5.96$^{ +0.05 }_{ -0.05 }$ & 3.616$^{ +1.721 }_{ -0.436 }$ & 1.12$^{ +0.02 }_{ -0.03 }$ & 87.0$^{ +44.1 }_{ -38.1 }$ & 0.13$^{ +0.01 }_{ -0.01 }$ & 111.6$^{ +6.0 }_{ -6.1 }$ & 86$^{ +5 }_{ -5 }$ & 0.94$^{ +0.01 }_{ -0.01 }$ & 5172$^{ +18 }_{ -18 }$ & 6.0 & G8 V \\ 
55 Cnc e & 12.59$^{ +0.01 }_{ -0.01 }$ & 0.7$^{ +0.0 }_{ -0.0 }$ & 0.02$^{ +0.00 }_{ -0.00 }$ & 0.025$^{ +0.001 }_{ -0.001 }$ & 0.17$^{ +0.00 }_{ -0.00 }$ & 83.6$^{ +0.3 }_{ -0.3 }$ & 0.05$^{ +0.02 }_{ -0.02 }$ & 265.6$^{ +20.8 }_{ -21.4 }$ & 1678$^{ +35 }_{ -34 }$ & 0.94$^{ +0.01 }_{ -0.01 }$ & 5172$^{ +18 }_{ -18 }$ & 6.0 & G8 V \\ 
55 Cnc b & 12.59$^{ +0.01 }_{ -0.01 }$ & 14.7$^{ +0.0 }_{ -0.0 }$ & 0.11$^{ +0.00 }_{ -0.00 }$ & 0.940$^{ +0.612 }_{ -0.123 }$ & 1.19$^{ +0.02 }_{ -0.03 }$ & 88.9$^{ +47.1 }_{ -41.6 }$ & 0.00$^{ +0.01 }_{ -0.00 }$ & 142.3$^{ +52.7 }_{ -45.9 }$ & 619$^{ +3 }_{ -3 }$ & 0.94$^{ +0.01 }_{ -0.01 }$ & 5172$^{ +18 }_{ -18 }$ & 6.0 & K0 IV-V \\ 
55 Cnc c & 12.59$^{ +0.01 }_{ -0.01 }$ & 44.4$^{ +0.0 }_{ -0.0 }$ & 0.24$^{ +0.00 }_{ -0.00 }$ & 0.185$^{ +0.119 }_{ -0.021 }$ & 0.86$^{ +0.34 }_{ -0.15 }$ & 88.7$^{ +45.7 }_{ -40.9 }$ & 0.03$^{ +0.01 }_{ -0.01 }$ & 177.9$^{ +32.0 }_{ -30.8 }$ & 428$^{ +6 }_{ -5 }$ & 0.94$^{ +0.01 }_{ -0.01 }$ & 5172$^{ +18 }_{ -18 }$ & 6.0 & G8V \\ 
GJ 1132 c & 12.61$^{ +0.00 }_{ -0.00 }$ & 8.9$^{ +0.0 }_{ -0.0 }$ & 0.05$^{ +0.00 }_{ -0.00 }$ & 0.010$^{ +0.006 }_{ -0.002 }$ & 0.13$^{ +0.05 }_{ -0.01 }$ & 91.6$^{ +42.5 }_{ -41.9 }$ & 0.27$^{ +0.00 }_{ -0.00 }$ & 175.1$^{ +132.1 }_{ -121.7 }$ & 296$^{ +33 }_{ -36 }$ & 0.21$^{ +0.01 }_{ -0.01 }$ & 3270$^{ +140 }_{ -140 }$ & 13.7 & M4.5 V \\ 
GJ 1132 b & 12.61$^{ +0.00 }_{ -0.00 }$ & 1.6$^{ +0.0 }_{ -0.0 }$ & 0.02$^{ +0.00 }_{ -0.00 }$ & 0.005$^{ +0.001 }_{ -0.001 }$ & 0.10$^{ +0.00 }_{ -0.00 }$ & 89.9$^{ +41.6 }_{ -39.8 }$ & 0.22$^{ +0.00 }_{ -0.00 }$ & 190.2$^{ +112.0 }_{ -130.5 }$ & 516$^{ +47 }_{ -50 }$ & 0.21$^{ +0.01 }_{ -0.01 }$ & 3270$^{ +140 }_{ -140 }$ & 13.7 & M4.5 V \\ 
GJ 422 b & 12.66$^{ +0.00 }_{ -0.01 }$ & 20.1$^{ +0.0 }_{ -0.0 }$ & 0.11$^{ +0.00 }_{ -0.00 }$ & 0.040$^{ +0.022 }_{ -0.005 }$ & 0.33$^{ +0.10 }_{ -0.05 }$ & 91.6$^{ +42.4 }_{ -42.3 }$ & 0.11$^{ +0.03 }_{ -0.03 }$ & 83.9$^{ +13.0 }_{ -12.1 }$ & 253$^{ +12 }_{ -12 }$ & 0.37$^{  }_{  }$ & 3323$^{  }_{  }$ & 11.7 & M3.5 V \\ 
VHS J12-12 b\tablefoottext{a} & 12.70$^{ +0.00 }_{ -0.00 }$ & 1$\times$10$^6$~$^{ +1\times10^5 }_{ -1\times10^5 }$ & 102$^{ +6 }_{ -5 }$ & 15.096$^{ +4.040 }_{ -3.980 }$ & 1.04$^{ +0.03 }_{ -0.02 }$ & 90.6$^{ +39.2 }_{ -45.5 }$ & 0.50$^{ +0.34 }_{ -0.34 }$ & 172.2$^{ +128.8 }_{ -108.5 }$ & $^{  }_{  }$ & $^{  }_{  }$ & 2620$^{ +140 }_{ -140 }$ & 17.7 & M7.5 \\ 
HD 190007 b & 12.71$^{ +0.01 }_{ -0.01 }$ & 11.7$^{ +0.0 }_{ -0.0 }$ & 0.09$^{ +0.00 }_{ -0.00 }$ & 0.061$^{ +0.035 }_{ -0.008 }$ & 0.42$^{ +0.14 }_{ -0.06 }$ & 91.1$^{ +41.9 }_{ -44.8 }$ & 0.14$^{ +0.05 }_{ -0.04 }$ & 75.4$^{ +74.1 }_{ -76.4 }$ & 565$^{ +34 }_{ -33 }$ & 0.79$^{ +0.04 }_{ -0.04 }$ & 4610$^{ +20 }_{ -20 }$ & 7.5 & K3/4V \\ 
HD 147513 b & 12.90$^{ +0.02 }_{ -0.01 }$ & 528.2$^{ +4.3 }_{ -4.3 }$ & 1.32$^{ +0.00 }_{ -0.00 }$ & 1.384$^{ +0.879 }_{ -0.159 }$ & 1.17$^{ +0.02 }_{ -0.03 }$ & 88.8$^{ +43.4 }_{ -41.9 }$ & 0.26$^{ +0.03 }_{ -0.04 }$ & 101.6$^{ +6.2 }_{ -5.9 }$ & 218$^{ +23 }_{ -26 }$ & 0.98$^{  }_{  }$ & 5883$^{  }_{  }$ & 5.4 & G3/5V \\ 
HD 40307 c & 12.94$^{ +0.00 }_{ -0.00 }$ & 9.6$^{ +0.0 }_{ -0.0 }$ & 0.08$^{ +0.00 }_{ -0.00 }$ & 0.025$^{ +0.014 }_{ -0.004 }$ & 0.24$^{ +0.08 }_{ -0.04 }$ & 89.3$^{ +42.2 }_{ -46.0 }$ & 0.09$^{ +0.06 }_{ -0.06 }$ & 54.9$^{ +0.0 }_{ -0.0 }$ & 620$^{ +26 }_{ -23 }$ & 0.72$^{  }_{  }$ & 4956$^{ +50 }_{ -50 }$ & 7.2 & K2.5 V \\ 
HD 40307 f & 12.94$^{ +0.00 }_{ -0.00 }$ & 51.8$^{ +0.3 }_{ -0.3 }$ & 0.25$^{ +0.01 }_{ -0.01 }$ & 0.020$^{ +0.011 }_{ -0.005 }$ & 0.20$^{ +0.07 }_{ -0.04 }$ & 90.9$^{ +43.2 }_{ -42.1 }$ & 0.11$^{ +0.07 }_{ -0.08 }$ & 175.2$^{ +0.0 }_{ -0.0 }$ & 354$^{ +18 }_{ -16 }$ & 0.72$^{  }_{  }$ & 4956$^{ +50 }_{ -50 }$ & 7.2 & K2.5 V \\ 
HD 40307 g & 12.94$^{ +0.00 }_{ -0.00 }$ & 196.5$^{ +4.7 }_{ -5.2 }$ & 0.60$^{ +0.02 }_{ -0.03 }$ & 0.028$^{ +0.017 }_{ -0.009 }$ & 0.25$^{ +0.09 }_{ -0.06 }$ & 89.9$^{ +45.3 }_{ -45.4 }$ & 0.28$^{ +0.22 }_{ -0.19 }$ & 271.7$^{ +0.0 }_{ -0.0 }$ & 230$^{ +42 }_{ -22 }$ & 0.72$^{  }_{  }$ & 4956$^{ +50 }_{ -50 }$ & 7.2 & K2.5 V \\ 
HD 40307 d & 12.94$^{ +0.00 }_{ -0.00 }$ & 20.4$^{ +0.0 }_{ -0.0 }$ & 0.13$^{ +0.00 }_{ -0.00 }$ & 0.036$^{ +0.023 }_{ -0.006 }$ & 0.30$^{ +0.10 }_{ -0.05 }$ & 90.3$^{ +41.7 }_{ -43.9 }$ & 0.09$^{ +0.06 }_{ -0.06 }$ & 197.2$^{ +0.0 }_{ -0.0 }$ & 482$^{ +21 }_{ -18 }$ & 0.72$^{  }_{  }$ & 4956$^{ +50 }_{ -50 }$ & 7.2 & K2.5 V \\ 
HD 40307 b & 12.94$^{ +0.00 }_{ -0.00 }$ & 4.3$^{ +0.0 }_{ -0.0 }$ & 0.05$^{ +0.00 }_{ -0.00 }$ & 0.015$^{ +0.009 }_{ -0.003 }$ & 0.18$^{ +0.06 }_{ -0.03 }$ & 91.3$^{ +45.1 }_{ -41.7 }$ & 0.19$^{ +0.10 }_{ -0.10 }$ & 7.4$^{ +36.7 }_{ -32.7 }$ & 818$^{ +75 }_{ -60 }$ & 0.72$^{  }_{  }$ & 4956$^{ +50 }_{ -50 }$ & 7.2 & K2.5 V \\ 
HD 211970 b & 13.13$^{ +0.00 }_{ -0.00 }$ & 25.2$^{ +0.0 }_{ -0.0 }$ & 0.14$^{ +0.00 }_{ -0.00 }$ & 0.048$^{ +0.032 }_{ -0.008 }$ & 0.36$^{ +0.12 }_{ -0.07 }$ & 89.8$^{ +43.0 }_{ -41.9 }$ & 0.15$^{ +0.07 }_{ -0.07 }$ & 275.2$^{ +37.3 }_{ -32.6 }$ & 348$^{ +24 }_{ -22 }$ & 0.57$^{  }_{  }$ & 4127$^{ +149 }_{ -94 }$ & 10.2 & K7 V \\ 
ups And b & 13.40$^{ +0.04 }_{ -0.04 }$ & 4.6$^{ +0.0 }_{ -0.0 }$ & 0.06$^{ +0.00 }_{ -0.00 }$ & 0.788$^{ +0.497 }_{ -0.092 }$ & 1.20$^{ +0.02 }_{ -0.03 }$ & 90.2$^{ +43.4 }_{ -42.6 }$ & 0.02$^{ +0.00 }_{ -0.00 }$ & 144.6$^{ +2.7 }_{ -2.4 }$ & 1313$^{ +12 }_{ -12 }$ & 1.56$^{  }_{  }$ & 6157$^{  }_{  }$ & 4.1 & F8 V \\ 
ups And d & 13.41$^{ +0.04 }_{ -0.04 }$ & 1276.5$^{ +0.4 }_{ -0.4 }$ & 2.51$^{ +0.00 }_{ -0.00 }$ & 4.824$^{ +3.283 }_{ -0.620 }$ & 1.10$^{ +0.02 }_{ -0.03 }$ & 89.8$^{ +43.9 }_{ -42.0 }$ & 0.30$^{ +0.01 }_{ -0.00 }$ & 78.8$^{ +0.3 }_{ -0.3 }$ & 211$^{ +26 }_{ -30 }$ & 1.56$^{  }_{  }$ & 6157$^{  }_{  }$ & 4.1 & F8 V \\ 
ups And c & 13.41$^{ +0.04 }_{ -0.04 }$ & 241.3$^{ +0.0 }_{ -0.0 }$ & 0.83$^{ +0.00 }_{ -0.00 }$ & 2.295$^{ +1.339 }_{ -0.286 }$ & 1.14$^{ +0.02 }_{ -0.03 }$ & 90.1$^{ +42.8 }_{ -42.1 }$ & 0.26$^{ +0.01 }_{ -0.01 }$ & 61.7$^{ +1.1 }_{ -1.1 }$ & 363$^{ +39 }_{ -44 }$ & 1.56$^{  }_{  }$ & 6157$^{  }_{  }$ & 4.1 & F8 V \\ 
HD 22496 b & 13.60$^{ +0.00 }_{ -0.00 }$ & 5.1$^{ +0.0 }_{ -0.0 }$ & 0.05$^{ +0.00 }_{ -0.00 }$ & 0.020$^{ +0.011 }_{ -0.003 }$ & 0.21$^{ +0.06 }_{ -0.03 }$ & 88.8$^{ +41.8 }_{ -39.7 }$ & 0.51$^{ +0.34 }_{ -0.34 }$ & 178.6$^{ +111.8 }_{ -124.1 }$ & 729$^{ +503 }_{ -118 }$ & 0.67$^{ +0.02 }_{ -0.02 }$ & 4385$^{ +21 }_{ -21 }$ & 8.6 & K5/M0V \\ 
GJ 3779 b & 13.74$^{ +0.01 }_{ -0.01 }$ & 3.0$^{ +0.0 }_{ -0.0 }$ & 0.03$^{ +0.00 }_{ -0.00 }$ & 0.030$^{ +0.018 }_{ -0.004 }$ & 0.27$^{ +0.10 }_{ -0.04 }$ & 88.9$^{ +43.7 }_{ -45.2 }$ & 0.07$^{ +0.04 }_{ -0.03 }$ & 46.6$^{ +28.3 }_{ -29.8 }$ & 454$^{ +15 }_{ -15 }$ & 0.28$^{ +0.01 }_{ -0.01 }$ & 3324$^{ +51 }_{ -51 }$ & 13.0 & M4.0 V \\ 
47 UMa b & 13.79$^{ +0.02 }_{ -0.02 }$ & 1077.9$^{ +1.4 }_{ -1.3 }$ & 2.10$^{ +0.01 }_{ -0.01 }$ & 2.890$^{ +1.815 }_{ -0.314 }$ & 1.13$^{ +0.02 }_{ -0.03 }$ & 88.8$^{ +42.3 }_{ -40.9 }$ & 0.03$^{ +0.01 }_{ -0.01 }$ & 155.3$^{ +14.5 }_{ -16.0 }$ & 184$^{ +4 }_{ -4 }$ & 1.21$^{ +0.04 }_{ -0.06 }$ & 5872$^{ +93 }_{ -114 }$ & 5.0 & G0 V \\ 
47 UMa c & 13.79$^{ +0.02 }_{ -0.02 }$ & 2402.2$^{ +58.6 }_{ -65.4 }$ & 3.60$^{ +0.07 }_{ -0.07 }$ & 0.629$^{ +0.353 }_{ -0.085 }$ & 1.22$^{ +0.03 }_{ -0.03 }$ & 92.1$^{ +41.3 }_{ -45.2 }$ & 0.07$^{ +0.05 }_{ -0.05 }$ & 92.4$^{ +94.0 }_{ -92.8 }$ & 141$^{ +5 }_{ -5 }$ & 1.21$^{ +0.04 }_{ -0.06 }$ & 5872$^{ +93 }_{ -114 }$ & 5.0 & G1 V \\ 
47 UMa d & 13.80$^{ +0.02 }_{ -0.02 }$ & 13334.9$^{ +3189.4 }_{ -2870.0 }$ & 11.28$^{ +1.67 }_{ -1.70 }$ & 1.877$^{ +1.000 }_{ -0.407 }$ & 1.16$^{ +0.02 }_{ -0.03 }$ & 89.1$^{ +42.2 }_{ -44.6 }$ & 0.13$^{ +0.08 }_{ -0.09 }$ & 264.4$^{ +114.6 }_{ -90.4 }$ & 80$^{ +8 }_{ -7 }$ & 1.21$^{ +0.04 }_{ -0.06 }$ & 5872$^{ +93 }_{ -114 }$ & 5.0 & G0V \\ 
TOI-540 b & 14.00$^{ +0.01 }_{ -0.01 }$ & 1.2$^{ +0.0 }_{ -0.0 }$ & 0.01$^{ +0.00 }_{ -0.00 }$ & 0.002$^{ +0.000 }_{ -0.000 }$ & 0.08$^{ +0.00 }_{ -0.00 }$ & 86.8$^{ +0.2 }_{ -0.2 }$ & 0.00$^{ +0.00 }_{ -0.00 }$ & 180.5$^{ +123.2 }_{ -109.8 }$ & 527$^{ +12 }_{ -13 }$ & 0.19$^{ +0.01 }_{ -0.01 }$ & 3216$^{ +83 }_{ -83 }$ & 14.8 & M V \\ 
gam Cep b & 14.10$^{ +0.06 }_{ -0.06 }$ & 903.4$^{ +1.0 }_{ -1.0 }$ & 2.05$^{ +0.04 }_{ -0.04 }$ & 2.149$^{ +1.307 }_{ -0.268 }$ & 1.14$^{ +0.02 }_{ -0.03 }$ & 93.6$^{ +41.5 }_{ -43.8 }$ & 0.05$^{ +0.02 }_{ -0.02 }$ & 272.9$^{ +24.7 }_{ -20.6 }$ & 314$^{ +7 }_{ -7 }$ & 4.90$^{  }_{  }$ & 4888$^{  }_{  }$ & 3.2 & K1 IV \\ 
GJ 480 b & 14.24$^{ +0.01 }_{ -0.01 }$ & 9.6$^{ +0.0 }_{ -0.0 }$ & 0.07$^{ +0.00 }_{ -0.00 }$ & 0.048$^{ +0.028 }_{ -0.007 }$ & 0.37$^{ +0.12 }_{ -0.06 }$ & 88.7$^{ +41.6 }_{ -41.5 }$ & 0.10$^{ +0.05 }_{ -0.05 }$ & 329.3$^{ +65.5 }_{ -61.7 }$ & 367$^{ +16 }_{ -15 }$ & 0.46$^{  }_{  }$ & 3381$^{  }_{  }$ & 11.5 & M3.5 Ve \\ 
GJ 685 b & 14.32$^{ +0.01 }_{ -0.01 }$ & 24.2$^{ +0.0 }_{ -0.0 }$ & 0.13$^{ +0.00 }_{ -0.00 }$ & 0.034$^{ +0.019 }_{ -0.006 }$ & 0.29$^{ +0.10 }_{ -0.05 }$ & 92.4$^{ +43.5 }_{ -42.0 }$ & 0.00$^{ +0.00 }_{ -0.00 }$ & 180.4$^{ +122.0 }_{ -126.3 }$ & 317$^{ +11 }_{ -10 }$ & 0.54$^{ +0.05 }_{ -0.05 }$ & 3816$^{ +69 }_{ -69 }$ & 10.0 & M0.5 \\ 
HIP 79431 b & 14.53$^{ +0.02 }_{ -0.02 }$ & 111.7$^{ +0.5 }_{ -0.5 }$ & 0.36$^{ +0.00 }_{ -0.00 }$ & 2.442$^{ +1.594 }_{ -0.304 }$ & 1.14$^{ +0.02 }_{ -0.03 }$ & 94.1$^{ +38.4 }_{ -47.5 }$ & 0.29$^{ +0.01 }_{ -0.01 }$ & 107.5$^{ +2.0 }_{ -2.3 }$ & 156$^{ +40 }_{ -34 }$ & 0.48$^{  }_{  }$ & 3191$^{ +1000 }_{ -1000 }$ & 11.4 & M3 V \\ 
GJ 1214 b & 14.64$^{ +0.02 }_{ -0.03 }$ & 1.6$^{ +0.0 }_{ -0.0 }$ & 0.01$^{ +0.00 }_{ -0.00 }$ & 0.026$^{ +0.001 }_{ -0.001 }$ & 0.24$^{ +0.00 }_{ -0.00 }$ & 88.7$^{ +0.1 }_{ -0.1 }$ & 0.06$^{ +0.00 }_{ -0.00 }$ & 203.1$^{ +111.4 }_{ -143.0 }$ & 508$^{ +17 }_{ -17 }$ & 0.21$^{ +0.01 }_{ -0.01 }$ & 3250$^{ +100 }_{ -100 }$ & 15.1 & M4 V \\ 
HD 136352 c & 14.68$^{ +0.01 }_{ -0.01 }$ & 27.6$^{ +0.0 }_{ -0.0 }$ & 0.17$^{ +0.00 }_{ -0.00 }$ & 0.035$^{ +0.001 }_{ -0.001 }$ & 0.26$^{ +0.00 }_{ -0.00 }$ & 88.6$^{ +0.0 }_{ -0.0 }$ & 0.00$^{ +0.00 }_{ -0.00 }$ & 177.4$^{ +121.6 }_{ -125.2 }$ & 584$^{ +7 }_{ -6 }$ & 1.06$^{ +0.02 }_{ -0.02 }$ & 5664$^{ +61 }_{ -61 }$ & 5.7 & G4 V \\ 
HD 136352 b & 14.68$^{ +0.01 }_{ -0.01 }$ & 11.6$^{ +0.0 }_{ -0.0 }$ & 0.10$^{ +0.00 }_{ -0.00 }$ & 0.015$^{ +0.001 }_{ -0.001 }$ & 0.15$^{ +0.00 }_{ -0.00 }$ & 88.5$^{ +0.1 }_{ -0.1 }$ & 0.00$^{ +0.00 }_{ -0.00 }$ & 175.3$^{ +123.8 }_{ -122.2 }$ & 780$^{ +10 }_{ -8 }$ & 1.06$^{ +0.02 }_{ -0.02 }$ & 5664$^{ +61 }_{ -61 }$ & 5.7 & G4 V \\ 
HD 136352 d & 14.68$^{ +0.01 }_{ -0.01 }$ & 107.2$^{ +0.0 }_{ -0.0 }$ & 0.43$^{ +0.01 }_{ -0.01 }$ & 0.028$^{ +0.002 }_{ -0.002 }$ & 0.23$^{ +0.01 }_{ -0.00 }$ & 89.8$^{ +0.1 }_{ -0.1 }$ & 0.00$^{ +0.00 }_{ -0.00 }$ & 175.7$^{ +128.2 }_{ -122.3 }$ & 372$^{ +5 }_{ -4 }$ & 1.06$^{ +0.02 }_{ -0.02 }$ & 5664$^{ +61 }_{ -61 }$ & 5.7 & G4 V \\ 
LHS 3844 b & 14.88$^{ +0.01 }_{ -0.01 }$ & 0.5$^{ +0.0 }_{ -0.0 }$ & 0.01$^{ +0.00 }_{ -0.00 }$ & 0.007$^{ +0.000 }_{ --0.000 }$ & 0.12$^{ +0.00 }_{ -0.00 }$ & 88.5$^{ +0.3 }_{ -0.4 }$ & 0.50$^{ +0.33 }_{ -0.34 }$ & 181.9$^{ +121.7 }_{ -118.3 }$ & 763$^{ +463 }_{ -120 }$ & 0.19$^{ +0.01 }_{ -0.01 }$ & 3036$^{ +77 }_{ -77 }$ & 15.2 & M5 \\ 
Gl 378 b & 14.95$^{ +0.00 }_{ -0.00 }$ & 3.8$^{ +0.0 }_{ -0.0 }$ & 0.04$^{ +0.00 }_{ -0.00 }$ & 0.049$^{ +0.030 }_{ -0.007 }$ & 0.37$^{ +0.13 }_{ -0.06 }$ & 89.4$^{ +44.5 }_{ -43.9 }$ & 0.14$^{ +0.07 }_{ -0.07 }$ & 14.6$^{ +61.5 }_{ -69.9 }$ & 611$^{ +40 }_{ -34 }$ & 0.56$^{ +0.02 }_{ -0.02 }$ & 3879$^{ +67 }_{ -67 }$ & 10.0 & M1 \\ 
LHS 1140 c & 14.99$^{ +0.01 }_{ -0.01 }$ & 3.8$^{ +0.0 }_{ -0.0 }$ & 0.03$^{ +0.00 }_{ -0.00 }$ & 0.006$^{ +0.000 }_{ -0.000 }$ & 0.10$^{ +0.00 }_{ -0.00 }$ & 89.9$^{ +0.0 }_{ -0.0 }$ & 0.27$^{ +0.00 }_{ -0.00 }$ & 186.5$^{ +115.4 }_{ -127.3 }$ & 357$^{ +40 }_{ -45 }$ & 0.21$^{ +0.00 }_{ -0.00 }$ & 2988$^{ +67 }_{ -67 }$ & 14.2 & M4.5 V \\ 
LHS 1140 b & 14.99$^{ +0.01 }_{ -0.01 }$ & 24.7$^{ +0.0 }_{ -0.0 }$ & 0.10$^{ +0.00 }_{ -0.00 }$ & 0.020$^{ +0.001 }_{ -0.001 }$ & 0.15$^{ +0.00 }_{ -0.00 }$ & 89.9$^{ +0.0 }_{ -0.0 }$ & 0.10$^{ +0.00 }_{ -0.00 }$ & 181.5$^{ +121.5 }_{ -123.5 }$ & 185$^{ +8 }_{ -8 }$ & 0.21$^{ +0.00 }_{ -0.00 }$ & 2988$^{ +67 }_{ -67 }$ & 14.2 & M4.5 V \\ 
GJ 163 c & 15.13$^{ +0.01 }_{ -0.00 }$ & 25.6$^{ +0.0 }_{ -0.0 }$ & 0.13$^{ +0.00 }_{ -0.00 }$ & 0.025$^{ +0.016 }_{ -0.003 }$ & 0.24$^{ +0.09 }_{ -0.04 }$ & 90.7$^{ +42.5 }_{ -42.6 }$ & 0.10$^{ +0.06 }_{ -0.06 }$ & 49.4$^{ +49.4 }_{ -58.1 }$ & 264$^{ +12 }_{ -10 }$ & 0.41$^{  }_{  }$ & 3500$^{  }_{  }$ & 11.8 & M \\ 
GJ 163 d & 15.13$^{ +0.00 }_{ -0.01 }$ & 604.0$^{ +5.3 }_{ -5.0 }$ & 1.03$^{ +0.01 }_{ -0.01 }$ & 0.106$^{ +0.069 }_{ -0.013 }$ & 0.61$^{ +0.19 }_{ -0.10 }$ & 90.7$^{ +38.6 }_{ -41.0 }$ & 0.38$^{ +0.05 }_{ -0.06 }$ & 298.0$^{ +14.6 }_{ -13.7 }$ & 99$^{ +15 }_{ -17 }$ & 0.41$^{  }_{  }$ & 3500$^{  }_{  }$ & 11.8 & M \\ 
GJ 163 b & 15.13$^{ +0.00 }_{ -0.00 }$ & 8.6$^{ +0.0 }_{ -0.0 }$ & 0.06$^{ +0.00 }_{ -0.00 }$ & 0.038$^{ +0.023 }_{ -0.004 }$ & 0.32$^{ +0.11 }_{ -0.05 }$ & 90.8$^{ +42.3 }_{ -42.3 }$ & 0.07$^{ +0.03 }_{ -0.03 }$ & 252.6$^{ +35.4 }_{ -38.6 }$ & 379$^{ +12 }_{ -11 }$ & 0.41$^{  }_{  }$ & 3500$^{  }_{  }$ & 11.8 & M \\ 
GJ 317 b & 15.20$^{ +0.01 }_{ -0.01 }$ & 695.7$^{ +0.2 }_{ -0.3 }$ & 1.15$^{ +0.01 }_{ -0.01 }$ & 2.028$^{ +1.419 }_{ -0.238 }$ & 1.15$^{ +0.02 }_{ -0.03 }$ & 90.1$^{ +45.7 }_{ -41.5 }$ & 0.07$^{ +0.01 }_{ -0.01 }$ & 252.5$^{ +90.3 }_{ -90.9 }$ & 89$^{ +3 }_{ -3 }$ & 0.43$^{  }_{  }$ & 3493$^{  }_{  }$ & 12.4 & M2.5 V \\ 
GJ 317 c & 15.20$^{ +0.01 }_{ -0.01 }$ & 6740.9$^{ +102.9 }_{ -98.7 }$ & 5.23$^{ +0.07 }_{ -0.07 }$ & 1.923$^{ +1.045 }_{ -0.252 }$ & 1.15$^{ +0.02 }_{ -0.03 }$ & 89.2$^{ +46.8 }_{ -40.8 }$ & 0.17$^{ +0.01 }_{ -0.01 }$ & 288.3$^{ +5.9 }_{ -6.7 }$ & 42$^{ +3 }_{ -3 }$ & 0.43$^{  }_{  }$ & 3493$^{  }_{  }$ & 12.4 & M2.5 V \\ 
HD 238090 b & 15.24$^{ +0.00 }_{ -0.00 }$ & 13.7$^{ +0.0 }_{ -0.0 }$ & 0.09$^{ +0.00 }_{ -0.00 }$ & 0.026$^{ +0.018 }_{ -0.004 }$ & 0.25$^{ +0.09 }_{ -0.04 }$ & 88.6$^{ +44.8 }_{ -45.7 }$ & 0.30$^{ +0.11 }_{ -0.12 }$ & 298.5$^{ +15.3 }_{ -16.5 }$ & 420$^{ +57 }_{ -51 }$ & 0.57$^{ +0.02 }_{ -0.02 }$ & 3933$^{ +51 }_{ -51 }$ & 9.7 & M0.0 V \\ 
HD 140901 c & 15.25$^{ +0.01 }_{ -0.01 }$ & 7196.0$^{ +242.7 }_{ -248.5 }$ & 7.29$^{ +0.32 }_{ -0.31 }$ & 4.536$^{ +2.075 }_{ -2.321 }$ & 1.11$^{ +0.04 }_{ -0.03 }$ & 143.2$^{ +19.3 }_{ -19.8 }$ & 0.60$^{ +0.03 }_{ -0.03 }$ & 122.2$^{ +4.2 }_{ -4.1 }$ & 105$^{ +24 }_{ -33 }$ & 0.95$^{  }_{  }$ & 5610$^{  }_{  }$ & 6.0 & G6IV \\ 
HD 140901 b & 15.25$^{ +0.01 }_{ -0.01 }$ & 9.0$^{ +0.0 }_{ -0.0 }$ & 0.08$^{ +0.00 }_{ -0.00 }$ & 0.052$^{ +0.033 }_{ -0.007 }$ & 0.39$^{ +0.14 }_{ -0.06 }$ & 90.5$^{ +40.4 }_{ -41.1 }$ & 0.44$^{ +0.08 }_{ -0.08 }$ & 281.2$^{ +9.2 }_{ -10.7 }$ & 867$^{ +156 }_{ -180 }$ & 0.95$^{  }_{  }$ & 5610$^{  }_{  }$ & 6.0 & G6IV \\ 
51 Peg b & 15.46$^{ +0.02 }_{ -0.02 }$ & 4.2$^{ +0.0 }_{ -0.0 }$ & 0.05$^{ +0.00 }_{ -0.00 }$ & 0.546$^{ +0.309 }_{ -0.067 }$ & 1.23$^{ +0.02 }_{ -0.03 }$ & 88.5$^{ +42.5 }_{ -42.4 }$ & 0.01$^{ +0.01 }_{ -0.01 }$ & 238.0$^{ +0.0 }_{ -0.0 }$ & 1139$^{ +30 }_{ -30 }$ & 1.18$^{ +0.07 }_{ -0.04 }$ & 5758$^{ +102 }_{ -120 }$ & 5.5 & G5V \\ 
TYC 21-51 b\tablefoottext{b} & 15.47$^{ +0.01 }_{ -0.01 }$ & 691.8$^{ +6.1 }_{ -5.7 }$ & 1.22$^{ +0.01 }_{ -0.01 }$ & 0.384$^{ +0.192 }_{ -0.047 }$ & 1.25$^{ +0.02 }_{ -0.03 }$ & 87.5$^{ +43.4 }_{ -39.8 }$ & 0.05$^{ +0.02 }_{ -0.02 }$ & 192.8$^{ +39.4 }_{ -38.3 }$ & 98$^{ +2 }_{ -2 }$ & 0.49$^{ +0.01 }_{ -0.01 }$ & 3734$^{ +54 }_{ -54 }$ & 10.6 & M1.0 V \\ 
GJ 720 A b & 15.56$^{ +0.00 }_{ -0.00 }$ & 19.5$^{ +0.0 }_{ -0.0 }$ & 0.12$^{ +0.00 }_{ -0.00 }$ & 0.049$^{ +0.026 }_{ -0.005 }$ & 0.37$^{ +0.10 }_{ -0.06 }$ & 93.2$^{ +36.8 }_{ -43.6 }$ & 0.12$^{ +0.04 }_{ -0.04 }$ & 290.7$^{ +15.4 }_{ -16.9 }$ & 347$^{ +20 }_{ -19 }$ & 0.56$^{ +0.06 }_{ -0.06 }$ & 3837$^{ +69 }_{ -69 }$ & 9.8 & M0.5 V \\ 
HD 160691 e & 15.60$^{ +0.02 }_{ -0.02 }$ & 307.9$^{ +0.2 }_{ -0.2 }$ & 0.93$^{ +0.00 }_{ -0.00 }$ & 7.000$^{ +0.000 }_{ -0.000 }$ & 1.08$^{ +0.02 }_{ -0.02 }$ & 60.0$^{ +0.0 }_{ -0.0 }$ & 0.52$^{ +0.34 }_{ -0.35 }$ & 13.0$^{ +6.6 }_{ -6.8 }$ & 316$^{ +208 }_{ -51 }$ & 1.33$^{ +0.02 }_{ -0.02 }$ & 5773$^{  }_{  }$ & 5.1 & G3 IV-V \\ 
HD 160691 c & 15.60$^{ +0.02 }_{ -0.02 }$ & 3946.3$^{ +16.0 }_{ -15.3 }$ & 5.10$^{ +0.02 }_{ -0.02 }$ & 4.400$^{ +0.000 }_{ -0.000 }$ & 1.11$^{ +0.02 }_{ -0.02 }$ & 60.0$^{ +0.0 }_{ -0.0 }$ & 0.52$^{ +0.32 }_{ -0.36 }$ & 263.8$^{ +24.0 }_{ -24.0 }$ & 134$^{ +89 }_{ -21 }$ & 1.33$^{ +0.02 }_{ -0.02 }$ & 5773$^{  }_{  }$ & 5.1 & G3 IV-V \\ 
HD 160691 b & 15.60$^{ +0.02 }_{ -0.02 }$ & 645.0$^{ +0.2 }_{ -0.2 }$ & 1.52$^{ +0.01 }_{ -0.01 }$ & 4.300$^{ +0.000 }_{ -0.000 }$ & 1.11$^{ +0.02 }_{ -0.02 }$ & 60.0$^{ +0.0 }_{ -0.0 }$ & 0.49$^{ +0.35 }_{ -0.34 }$ & 219.1$^{ +10.9 }_{ -10.4 }$ & 245$^{ +162 }_{ -38 }$ & 1.33$^{ +0.02 }_{ -0.02 }$ & 5773$^{  }_{  }$ & 5.1 & G3 IV-V \\ 
HD 160691 d & 15.60$^{ +0.02 }_{ -0.02 }$ & 9.6$^{ +0.0 }_{ -0.0 }$ & 0.09$^{ +0.00 }_{ -0.00 }$ & 0.032$^{ +0.000 }_{ -0.000 }$ & 0.27$^{ +0.03 }_{ -0.03 }$ & 87.1$^{ +42.4 }_{ -41.9 }$ & 0.49$^{ +0.34 }_{ -0.32 }$ & 17.4$^{ +13.7 }_{ -13.9 }$ & 995$^{ +648 }_{ -155 }$ & 1.33$^{ +0.02 }_{ -0.02 }$ & 5773$^{  }_{  }$ & 5.1 & G3 IV-V \\ 
tau Boo b & 15.65$^{ +0.06 }_{ -0.06 }$ & 3.3$^{ +0.0 }_{ -0.0 }$ & 0.05$^{ +0.00 }_{ -0.00 }$ & 4.980$^{ +2.902 }_{ -0.607 }$ & 1.10$^{ +0.02 }_{ -0.03 }$ & 91.9$^{ +42.7 }_{ -41.0 }$ & 0.01$^{ +0.00 }_{ -0.00 }$ & 293.4$^{ +22.2 }_{ -22.0 }$ & 1454$^{ +38 }_{ -33 }$ & 1.43$^{ +0.06 }_{ -0.05 }$ & 6466$^{ +115 }_{ -97 }$ & 4.5 & F7 V \\ 
GJ 3929 c & 15.81$^{ +0.01 }_{ -0.01 }$ & 15.0$^{ +0.0 }_{ -0.0 }$ & 0.08$^{ +0.00 }_{ -0.00 }$ & 0.021$^{ +0.012 }_{ -0.003 }$ & 0.22$^{ +0.06 }_{ -0.03 }$ & 89.9$^{ +40.8 }_{ -43.6 }$ & 0.00$^{ +0.00 }_{ -0.00 }$ & 270.0$^{ +0.0 }_{ -0.0 }$ & 279$^{ +6 }_{ -6 }$ & 0.32$^{ +0.01 }_{ -0.01 }$ & 3384$^{ +88 }_{ -88 }$ & 12.7 & M3.5 V \\ 
GJ 3929 b & 15.81$^{ +0.01 }_{ -0.01 }$ & 2.6$^{ +0.0 }_{ -0.0 }$ & 0.03$^{ +0.00 }_{ -0.00 }$ & 0.005$^{ +0.001 }_{ -0.001 }$ & 0.10$^{ +0.00 }_{ -0.00 }$ & 88.4$^{ +0.0 }_{ -0.0 }$ & 0.00$^{ +0.00 }_{ -0.00 }$ & 270.0$^{ +0.0 }_{ -0.0 }$ & 501$^{ +10 }_{ -11 }$ & 0.32$^{ +0.01 }_{ -0.01 }$ & 3384$^{ +88 }_{ -88 }$ & 12.7 & M3.5 V \\ 
HD 190360 c & 16.01$^{ +0.01 }_{ -0.01 }$ & 17.1$^{ +0.0 }_{ -0.0 }$ & 0.13$^{ +0.01 }_{ -0.00 }$ & 0.070$^{ +0.040 }_{ -0.010 }$ & 0.46$^{ +0.15 }_{ -0.07 }$ & 90.8$^{ +43.3 }_{ -41.5 }$ & 0.23$^{ +0.06 }_{ -0.05 }$ & 185.5$^{ +17.8 }_{ -18.4 }$ & 713$^{ +71 }_{ -73 }$ & 1.17$^{ +0.07 }_{ -0.03 }$ & 5549$^{ +100 }_{ -123 }$ & 5.7 & G6 IV \\ 
HD 190360 b & 16.01$^{ +0.01 }_{ -0.01 }$ & 2853.6$^{ +8.7 }_{ -8.6 }$ & 3.89$^{ +0.13 }_{ -0.13 }$ & 1.805$^{ +0.132 }_{ -0.133 }$ & 1.16$^{ +0.02 }_{ -0.02 }$ & 79.9$^{ +15.6 }_{ -14.9 }$ & 0.34$^{ +0.01 }_{ -0.01 }$ & 200.1$^{ +2.5 }_{ -2.5 }$ & 133$^{ +18 }_{ -21 }$ & 1.14$^{  }_{  }$ & 5552$^{  }_{  }$ & 5.7 & G V \\ 
G 264-012 b & 16.01$^{ +0.01 }_{ -0.01 }$ & 2.3$^{ +0.0 }_{ -0.0 }$ & 0.02$^{ +0.00 }_{ -0.00 }$ & 0.009$^{ +0.006 }_{ -0.001 }$ & 0.13$^{ +0.04 }_{ -0.01 }$ & 91.9$^{ +43.0 }_{ -44.9 }$ & 0.52$^{ +0.33 }_{ -0.35 }$ & 181.7$^{ +120.5 }_{ -125.5 }$ & 552$^{ +371 }_{ -90 }$ & 0.30$^{ +0.01 }_{ -0.01 }$ & 3326$^{ +54 }_{ -54 }$ & 13.1 & M4.0 V \\ 
G 264-012 c & 16.01$^{ +0.01 }_{ -0.01 }$ & 8.1$^{ +0.0 }_{ -0.0 }$ & 0.05$^{ +0.00 }_{ -0.00 }$ & 0.014$^{ +0.008 }_{ -0.002 }$ & 0.17$^{ +0.05 }_{ -0.03 }$ & 90.8$^{ +42.6 }_{ -42.4 }$ & 0.49$^{ +0.34 }_{ -0.35 }$ & 184.5$^{ +122.7 }_{ -116.7 }$ & 358$^{ +230 }_{ -52 }$ & 0.30$^{ +0.01 }_{ -0.01 }$ & 3326$^{ +54 }_{ -54 }$ & 13.1 & M4.0 V \\ 
GJ 676 A b & 16.03$^{ +0.01 }_{ -0.01 }$ & 1051.4$^{ +0.3 }_{ -0.3 }$ & 1.73$^{ +0.04 }_{ -0.04 }$ & 5.803$^{ +0.313 }_{ -0.328 }$ & 1.10$^{ +0.02 }_{ -0.02 }$ & 49.2$^{ +2.0 }_{ -2.1 }$ & 0.32$^{ +0.00 }_{ -0.00 }$ & 267.1$^{ +0.4 }_{ -0.4 }$ & 103$^{ +13 }_{ -15 }$ & 0.69$^{  }_{  }$ & 3734$^{  }_{  }$ & 9.6 & M0 V \\ 
GJ 676 A c & 16.03$^{ +0.01 }_{ -0.01 }$ & 13727.1$^{ +988.2 }_{ -873.0 }$ & 9.68$^{ +0.44 }_{ -0.50 }$ & 13.456$^{ +0.756 }_{ -0.708 }$ & 1.05$^{ +0.02 }_{ -0.02 }$ & 33.7$^{ +0.9 }_{ -0.9 }$ & 0.29$^{ +0.03 }_{ -0.03 }$ & 83.8$^{ +0.8 }_{ -0.8 }$ & 45$^{ +5 }_{ -6 }$ & 0.65$^{  }_{  }$ & 4006$^{  }_{  }$ & 9.6 & M0 \\ 
GJ 676 A e & 16.03$^{ +0.01 }_{ -0.01 }$ & 35.5$^{ +0.0 }_{ -0.0 }$ & 0.18$^{ +0.00 }_{ -0.00 }$ & 0.024$^{ +0.014 }_{ -0.003 }$ & 0.24$^{ +0.07 }_{ -0.03 }$ & 87.4$^{ +41.3 }_{ -41.3 }$ & 0.16$^{ +0.05 }_{ -0.05 }$ & 297.9$^{ +2.2 }_{ -2.1 }$ & 320$^{ +22 }_{ -22 }$ & 0.65$^{  }_{  }$ & 4006$^{  }_{  }$ & 9.6 & M0 V \\ 
GJ 676 A d & 16.03$^{ +0.01 }_{ -0.01 }$ & 3.6$^{ +0.0 }_{ -0.0 }$ & 0.04$^{ +0.00 }_{ -0.00 }$ & 0.014$^{ +0.010 }_{ -0.002 }$ & 0.17$^{ +0.06 }_{ -0.02 }$ & 89.8$^{ +44.2 }_{ -44.2 }$ & 0.19$^{ +0.05 }_{ -0.05 }$ & 124.4$^{ +2.8 }_{ -2.9 }$ & 689$^{ +54 }_{ -55 }$ & 0.65$^{  }_{  }$ & 4006$^{  }_{  }$ & 9.6 & M0 V \\ 
HD 113538 b & 16.28$^{ +0.01 }_{ -0.01 }$ & 663.9$^{ +4.9 }_{ -5.5 }$ & 1.24$^{ +0.03 }_{ -0.03 }$ & 0.412$^{ +0.251 }_{ -0.053 }$ & 1.24$^{ +0.02 }_{ -0.03 }$ & 89.3$^{ +41.6 }_{ -44.3 }$ & 0.14$^{ +0.05 }_{ -0.06 }$ & 257.9$^{ +22.4 }_{ -22.6 }$ & 122$^{ +8 }_{ -7 }$ & 0.53$^{ +0.02 }_{ -0.02 }$ & 4462$^{ +145 }_{ -145 }$ & 9.1 & K9 V \\ 
HD 113538 c & 16.28$^{ +0.01 }_{ -0.01 }$ & 1819.4$^{ +15.7 }_{ -15.4 }$ & 2.44$^{ +0.05 }_{ -0.05 }$ & 1.051$^{ +0.550 }_{ -0.110 }$ & 1.19$^{ +0.02 }_{ -0.02 }$ & 88.7$^{ +41.2 }_{ -39.3 }$ & 0.20$^{ +0.03 }_{ -0.03 }$ & 100.7$^{ +10.4 }_{ -11.1 }$ & 88$^{ +7 }_{ -8 }$ & 0.53$^{ +0.02 }_{ -0.02 }$ & 4462$^{ +145 }_{ -145 }$ & 9.1 & K9 V \\ 
GJ 143 b & 16.32$^{ +0.00 }_{ -0.00 }$ & 35.6$^{ +0.0 }_{ -0.0 }$ & 0.19$^{ +0.00 }_{ -0.00 }$ & 0.072$^{ +0.004 }_{ -0.004 }$ & 0.23$^{ +0.01 }_{ -0.01 }$ & 89.3$^{ +0.1 }_{ -0.1 }$ & 0.19$^{ +0.05 }_{ -0.05 }$ & 280.4$^{ +12.5 }_{ -13.1 }$ & 372$^{ +30 }_{ -30 }$ & 0.69$^{ +0.03 }_{ -0.03 }$ & 4640$^{ +100 }_{ -100 }$ & 8.1 & K4.5 \\ 
HD 21749 c & 16.32$^{ +0.00 }_{ -0.01 }$ & 7.8$^{ +0.0 }_{ -0.0 }$ & 0.07$^{ +0.00 }_{ -0.00 }$ & 0.012$^{ +0.000 }_{ -0.000 }$ & 0.08$^{ +0.00 }_{ -0.00 }$ & 89.0$^{ +0.3 }_{ -0.3 }$ & 0.48$^{ +0.34 }_{ -0.32 }$ & 179.9$^{ +122.6 }_{ -114.8 }$ & 661$^{ +393 }_{ -101 }$ & 0.69$^{ +0.03 }_{ -0.03 }$ & 4640$^{ +100 }_{ -100 }$ & 8.1 & K4.5 \\ 
HD 128311 c & 16.33$^{ +0.01 }_{ -0.01 }$ & 921.6$^{ +0.8 }_{ -0.8 }$ & 1.74$^{ +0.01 }_{ -0.01 }$ & 4.069$^{ +0.440 }_{ -0.476 }$ & 1.11$^{ +0.02 }_{ -0.02 }$ & 56.0$^{ +10.2 }_{ -10.4 }$ & 0.16$^{ +0.00 }_{ -0.00 }$ & 195.4$^{ +4.8 }_{ -4.7 }$ & 138$^{ +9 }_{ -10 }$ & 0.76$^{ +0.02 }_{ -0.02 }$ & 4965$^{  }_{  }$ & 7.5 & K0 \\ 
HD 128311 b & 16.33$^{ +0.01 }_{ -0.01 }$ & 453.0$^{ +0.3 }_{ -0.3 }$ & 1.08$^{ +0.00 }_{ -0.00 }$ & 3.538$^{ +0.031 }_{ -0.032 }$ & 1.12$^{ +0.02 }_{ -0.02 }$ & 30.0$^{ +0.0 }_{ -0.0 }$ & 0.30$^{ +0.01 }_{ -0.01 }$ & 237.7$^{ +2.3 }_{ -2.1 }$ & 181$^{ +22 }_{ -26 }$ & 0.76$^{ +0.02 }_{ -0.02 }$ & 4965$^{  }_{  }$ & 7.5 & K0 \\ 
GJ 3082 b & 16.62$^{ +0.01 }_{ -0.01 }$ & 11.9$^{ +0.0 }_{ -0.0 }$ & 0.08$^{ +0.00 }_{ -0.00 }$ & 0.031$^{ +0.018 }_{ -0.006 }$ & 0.27$^{ +0.09 }_{ -0.05 }$ & 93.2$^{ +40.1 }_{ -46.7 }$ & 0.22$^{ +0.07 }_{ -0.08 }$ & 302.0$^{ +36.6 }_{ -37.4 }$ & 405$^{ +38 }_{ -37 }$ & 0.47$^{  }_{  }$ & 3910$^{  }_{  }$ & 11.0 & M4 \\ 
HD 177565 b & 16.92$^{ +0.01 }_{ -0.01 }$ & 44.6$^{ +0.3 }_{ -0.3 }$ & 0.25$^{ +0.01 }_{ -0.01 }$ & 0.060$^{ +0.032 }_{ -0.019 }$ & 0.40$^{ +0.13 }_{ -0.09 }$ & 89.5$^{ +41.7 }_{ -40.7 }$ & 0.12$^{ +0.07 }_{ -0.08 }$ & -0.0$^{ +117.9 }_{ -121.2 }$ & 467$^{ +27 }_{ -24 }$ & 0.97$^{  }_{  }$ & 5627$^{  }_{  }$ & 6.2 & G8V \\ 
GJ 3942 b & 16.93$^{ +0.00 }_{ -0.00 }$ & 6.9$^{ +0.0 }_{ -0.0 }$ & 0.06$^{ +0.00 }_{ -0.00 }$ & 0.026$^{ +0.016 }_{ -0.003 }$ & 0.25$^{ +0.08 }_{ -0.04 }$ & 88.0$^{ +43.9 }_{ -44.2 }$ & 0.13$^{ +0.08 }_{ -0.08 }$ & 292.7$^{ +0.1 }_{ -0.1 }$ & 514$^{ +36 }_{ -35 }$ & 0.61$^{ +0.06 }_{ -0.06 }$ & 3867$^{ +69 }_{ -69 }$ & 10.2 & M0 \\ 
HD 7924 d & 16.99$^{ +0.01 }_{ -0.00 }$ & 24.4$^{ +0.0 }_{ -0.0 }$ & 0.15$^{ +0.00 }_{ -0.00 }$ & 0.024$^{ +0.013 }_{ -0.004 }$ & 0.24$^{ +0.08 }_{ -0.04 }$ & 89.4$^{ +44.9 }_{ -43.5 }$ & 0.21$^{ +0.09 }_{ -0.08 }$ & 358.3$^{ +99.8 }_{ -106.5 }$ & 482$^{ +46 }_{ -41 }$ & 0.78$^{ +0.03 }_{ -0.03 }$ & 5075$^{ +83 }_{ -83 }$ & 7.2 & K0.5 V \\ 
HD 7924 c & 16.99$^{ +0.00 }_{ -0.01 }$ & 15.3$^{ +0.0 }_{ -0.0 }$ & 0.11$^{ +0.00 }_{ -0.00 }$ & 0.028$^{ +0.015 }_{ -0.003 }$ & 0.26$^{ +0.08 }_{ -0.04 }$ & 89.3$^{ +41.7 }_{ -41.8 }$ & 0.11$^{ +0.06 }_{ -0.06 }$ & 203.6$^{ +35.8 }_{ -40.5 }$ & 555$^{ +28 }_{ -25 }$ & 0.78$^{ +0.03 }_{ -0.03 }$ & 5075$^{ +83 }_{ -83 }$ & 7.2 & K0.5 V \\ 
HD 7924 b & 16.99$^{ +0.00 }_{ -0.01 }$ & 5.4$^{ +0.0 }_{ -0.0 }$ & 0.06$^{ +0.00 }_{ -0.00 }$ & 0.023$^{ +0.013 }_{ -0.003 }$ & 0.23$^{ +0.07 }_{ -0.03 }$ & 90.2$^{ +43.6 }_{ -42.1 }$ & 0.06$^{ +0.03 }_{ -0.03 }$ & 183.2$^{ +125.9 }_{ -129.0 }$ & 769$^{ +21 }_{ -19 }$ & 0.78$^{ +0.01 }_{ -0.01 }$ & 5131$^{ +14 }_{ -14 }$ & 7.2 & K0.5 V \\ 
HR 810 b & 17.32$^{ +0.01 }_{ -0.01 }$ & 302.8$^{ +1.6 }_{ -1.7 }$ & 0.92$^{ +0.01 }_{ -0.01 }$ & 2.676$^{ +1.460 }_{ -0.377 }$ & 1.13$^{ +0.02 }_{ -0.03 }$ & 87.1$^{ +47.1 }_{ -41.5 }$ & 0.14$^{ +0.09 }_{ -0.09 }$ & 182.9$^{ +109.3 }_{ -118.9 }$ & 286$^{ +19 }_{ -16 }$ & 1.13$^{ +0.02 }_{ -0.02 }$ & 6167$^{ +24 }_{ -24 }$ & 5.4 & G0V \\ 
HD 10647 b & 17.34$^{ +0.02 }_{ -0.02 }$ & 989.1$^{ +5.7 }_{ -5.3 }$ & 2.01$^{ +0.01 }_{ -0.01 }$ & 1.081$^{ +0.656 }_{ -0.136 }$ & 1.18$^{ +0.03 }_{ -0.03 }$ & 88.6$^{ +42.1 }_{ -41.4 }$ & 0.15$^{ +0.06 }_{ -0.05 }$ & 31.0$^{ +27.2 }_{ -25.6 }$ & 193$^{ +12 }_{ -12 }$ & 1.10$^{ +0.02 }_{ -0.02 }$ & 6218$^{ +20 }_{ -20 }$ & 5.5 & F9 V \\ 
rho CrB c & 17.47$^{ +0.02 }_{ -0.02 }$ & 102.5$^{ +0.1 }_{ -0.1 }$ & 0.41$^{ +0.00 }_{ -0.00 }$ & 0.091$^{ +0.061 }_{ -0.011 }$ & 0.55$^{ +0.21 }_{ -0.09 }$ & 87.7$^{ +44.8 }_{ -42.7 }$ & 0.06$^{ +0.03 }_{ -0.03 }$ & -8.3$^{ +86.1 }_{ -83.0 }$ & 425$^{ +12 }_{ -11 }$ & 1.36$^{ +0.03 }_{ -0.03 }$ & 5627$^{ +54 }_{ -54 }$ & 5.4 & G0 V \\ 
rho CrB b & 17.47$^{ +0.02 }_{ -0.02 }$ & 39.8$^{ +0.0 }_{ -0.0 }$ & 0.22$^{ +0.00 }_{ -0.00 }$ & 1.206$^{ +0.798 }_{ -0.145 }$ & 1.18$^{ +0.02 }_{ -0.03 }$ & 90.9$^{ +43.1 }_{ -42.4 }$ & 0.04$^{ +0.00 }_{ -0.00 }$ & 90.9$^{ +3.9 }_{ -4.5 }$ & 582$^{ +10 }_{ -10 }$ & 1.36$^{ +0.03 }_{ -0.03 }$ & 5627$^{ +54 }_{ -54 }$ & 5.4 & G0 V \\ 
GJ 504 b & 17.53$^{ +0.05 }_{ -0.05 }$ & 94525.9$^{ +2229.7 }_{ -1919.9 }$ & 43.50$^{ +0.00 }_{ -0.00 }$ & 5.636$^{ +1.959 }_{ -1.638 }$ & 1.10$^{ +0.02 }_{ -0.03 }$ & 90.3$^{ +42.5 }_{ -44.2 }$ & 0.49$^{ +0.35 }_{ -0.33 }$ & 176.4$^{ +135.8 }_{ -118.2 }$ & 48$^{ +30 }_{ -7 }$ & 1.26$^{  }_{  }$ & 6234$^{ +25 }_{ -25 }$ & 5.2 & G0 V \\ 
GJ 3021 b & 17.56$^{ +0.00 }_{ -0.01 }$ & 133.7$^{ +0.1 }_{ -0.1 }$ & 0.49$^{ +0.00 }_{ -0.00 }$ & 3.860$^{ +2.278 }_{ -0.441 }$ & 1.11$^{ +0.02 }_{ -0.03 }$ & 90.3$^{ +39.3 }_{ -44.2 }$ & 0.51$^{ +0.01 }_{ -0.01 }$ & 110.7$^{ +2.1 }_{ -2.0 }$ & 362$^{ +73 }_{ -93 }$ & 0.90$^{  }_{  }$ & 5540$^{ +75 }_{ -75 }$ & 6.6 & G6 V \\ 
LSPM J21+02 b\tablefoottext{c} & 17.63$^{ +0.01 }_{ -0.01 }$ & 14.4$^{ +0.0 }_{ -0.0 }$ & 0.09$^{ +0.00 }_{ -0.00 }$ & 0.048$^{ +0.025 }_{ -0.006 }$ & 0.36$^{ +0.11 }_{ -0.05 }$ & 90.5$^{ +40.0 }_{ -41.0 }$ & 0.18$^{ +0.04 }_{ -0.04 }$ & 178.7$^{ +122.8 }_{ -125.6 }$ & 325$^{ +24 }_{ -25 }$ & 0.43$^{ +0.01 }_{ -0.01 }$ & 3475$^{ +51 }_{ -51 }$ & 12.0 & M3.0 V \\ 
HIP 38594 c & 17.79$^{ +0.01 }_{ -0.01 }$ & 3466.6$^{ +162.7 }_{ -145.8 }$ & 3.80$^{ +0.12 }_{ -0.11 }$ & 0.181$^{ +0.111 }_{ -0.031 }$ & 0.83$^{ +0.35 }_{ -0.15 }$ & 89.1$^{ +47.2 }_{ -44.7 }$ & 0.16$^{ +0.06 }_{ -0.07 }$ & 16.7$^{ +45.4 }_{ -46.8 }$ & 70$^{ +5 }_{ -5 }$ & 0.63$^{  }_{  }$ & 4086$^{  }_{  }$ & 9.8 & M0 \\ 
HIP 38594 b & 17.79$^{ +0.01 }_{ -0.01 }$ & 60.7$^{ +0.1 }_{ -0.1 }$ & 0.26$^{ +0.00 }_{ -0.00 }$ & 0.030$^{ +0.018 }_{ -0.006 }$ & 0.27$^{ +0.09 }_{ -0.05 }$ & 90.4$^{ +41.4 }_{ -42.7 }$ & 0.17$^{ +0.08 }_{ -0.08 }$ & 308.3$^{ +66.0 }_{ -67.1 }$ & 270$^{ +20 }_{ -18 }$ & 0.63$^{  }_{  }$ & 4086$^{  }_{  }$ & 9.8 & M0 \\ 
70 Vir b & 17.90$^{ +0.04 }_{ -0.04 }$ & 116.7$^{ +0.0 }_{ -0.0 }$ & 0.48$^{ +0.01 }_{ -0.02 }$ & 8.444$^{ +5.648 }_{ -0.909 }$ & 1.07$^{ +0.02 }_{ -0.03 }$ & 90.6$^{ +42.0 }_{ -44.0 }$ & 0.40$^{ +0.00 }_{ -0.00 }$ & 179.8$^{ +0.2 }_{ -0.2 }$ & 493$^{ +79 }_{ -95 }$ & 1.89$^{  }_{  }$ & 5495$^{  }_{  }$ & 5.0 & G5V \\ 
HD 189567 c & 17.91$^{ +0.01 }_{ -0.01 }$ & 33.7$^{ +0.0 }_{ -0.0 }$ & 0.20$^{ +0.00 }_{ -0.00 }$ & 0.026$^{ +0.016 }_{ -0.004 }$ & 0.25$^{ +0.09 }_{ -0.04 }$ & 88.7$^{ +44.6 }_{ -43.9 }$ & 0.16$^{ +0.06 }_{ -0.06 }$ & 36.7$^{ +40.3 }_{ -35.1 }$ & 552$^{ +37 }_{ -36 }$ & 1.04$^{  }_{  }$ & 5726$^{ +15 }_{ -15 }$ & 6.1 & G3 V \\ 
HD 189567 b & 17.91$^{ +0.01 }_{ -0.01 }$ & 14.3$^{ +0.0 }_{ -0.0 }$ & 0.11$^{ +0.00 }_{ -0.00 }$ & 0.031$^{ +0.016 }_{ -0.004 }$ & 0.28$^{ +0.09 }_{ -0.04 }$ & 90.2$^{ +43.2 }_{ -39.5 }$ & 0.19$^{ +0.00 }_{ -0.00 }$ & 168.3$^{ +128.3 }_{ -120.4 }$ & 741$^{ +59 }_{ -64 }$ & 1.04$^{  }_{  }$ & 5726$^{ +15 }_{ -15 }$ & 6.1 & G3 V \\ 
HD 3765 b & 17.93$^{ +0.02 }_{ -0.02 }$ & 1211.1$^{ +9.8 }_{ -11.1 }$ & 2.11$^{ +0.02 }_{ -0.02 }$ & 0.202$^{ +0.129 }_{ -0.026 }$ & 0.90$^{ +0.33 }_{ -0.15 }$ & 90.6$^{ +42.7 }_{ -44.2 }$ & 0.30$^{ +0.05 }_{ -0.05 }$ & 179.7$^{ +58.3 }_{ -54.4 }$ & 138$^{ +17 }_{ -19 }$ & 0.83$^{ +0.02 }_{ -0.02 }$ & 5050$^{ +65 }_{ -65 }$ & 7.4 & K2V \\ 
HD 145675 c & 17.93$^{ +0.00 }_{ -0.00 }$ & 16132.4$^{ +1576.9 }_{ -1546.0 }$ & 12.08$^{ +0.78 }_{ -0.91 }$ & 4.919$^{ +0.631 }_{ -0.637 }$ & 1.10$^{ +0.02 }_{ -0.02 }$ & 117.0$^{ +11.8 }_{ -11.7 }$ & 0.39$^{ +0.03 }_{ -0.03 }$ & 186.1$^{ +5.4 }_{ -6.2 }$ & 69$^{ +11 }_{ -13 }$ & 1.00$^{  }_{  }$ & 5315$^{  }_{  }$ & 6.6 & K0V \\ 
14 Her b & 17.93$^{ +0.01 }_{ -0.00 }$ & 1765.1$^{ +1.1 }_{ -1.3 }$ & 2.77$^{ +0.08 }_{ -0.08 }$ & 8.388$^{ +0.890 }_{ -0.844 }$ & 1.08$^{ +0.02 }_{ -0.02 }$ & 146.0$^{ +3.3 }_{ -3.1 }$ & 0.37$^{ +0.01 }_{ -0.00 }$ & 203.1$^{ +0.7 }_{ -0.8 }$ & 139$^{ +21 }_{ -25 }$ & 0.93$^{  }_{  }$ & 5338$^{  }_{  }$ & 6.6 & K0 V \\ 
HD 153557 d & 17.94$^{ +0.01 }_{ -0.01 }$ & 40604.6$^{ +2645.3 }_{ -2870.5 }$ & 21.27$^{ +1.18 }_{ -1.12 }$ & 27.532$^{ +2.335 }_{ -2.550 }$ & 1.01$^{ +0.02 }_{ -0.02 }$ & 14.3$^{ +0.6 }_{ -0.6 }$ & 0.16$^{ +0.04 }_{ -0.04 }$ & 186.8$^{ +5.7 }_{ -5.1 }$ & 38$^{ +3 }_{ -3 }$ & 0.75$^{  }_{  }$ & 4837$^{  }_{  }$ & 7.8 & K0 \\ 
HD 153557 c & 17.94$^{ +0.01 }_{ -0.01 }$ & 15.3$^{ +0.0 }_{ -0.0 }$ & 0.11$^{ +0.00 }_{ -0.00 }$ & 0.064$^{ +0.035 }_{ -0.009 }$ & 0.44$^{ +0.13 }_{ -0.07 }$ & 85.2$^{ +44.7 }_{ -41.2 }$ & 0.52$^{ +0.02 }_{ -0.02 }$ & 323.2$^{ +4.8 }_{ -4.8 }$ & 608$^{ +122 }_{ -158 }$ & 0.75$^{  }_{  }$ & 4837$^{  }_{  }$ & 7.8 & K0 \\ 
HD 153557 b & 17.94$^{ +0.01 }_{ -0.01 }$ & 7.3$^{ +0.0 }_{ -0.0 }$ & 0.07$^{ +0.00 }_{ -0.00 }$ & 0.074$^{ +0.045 }_{ -0.011 }$ & 0.48$^{ +0.15 }_{ -0.08 }$ & 87.8$^{ +43.6 }_{ -43.0 }$ & 0.07$^{ +0.03 }_{ -0.03 }$ & 321.5$^{ +10.9 }_{ -12.1 }$ & 669$^{ +22 }_{ -21 }$ & 0.75$^{  }_{  }$ & 4837$^{  }_{  }$ & 7.8 & K0 \\ 
HN Peg b & 18.12$^{ +0.01 }_{ -0.01 }$ & 8$\times$10$^6$~$^{ +1\times10^5 }_{ -1\times10^5 }$ & 773$^{ +8 }_{ -9 }$ & 22.168$^{ +6.072 }_{ -6.621 }$ & 1.09$^{ +0.07 }_{ -0.07 }$ & 93.0$^{ +40.7 }_{ -44.3 }$ & 0.51$^{ +0.33 }_{ -0.33 }$ & 180.5$^{ +126.6 }_{ -125.7 }$ & 10$^{ +7 }_{ -2 }$ & 1.01$^{  }_{  }$ & 6186$^{  }_{  }$ & 6.0 & G0 V \\ 
GJ 3998 c & 18.15$^{ +0.01 }_{ -0.01 }$ & 13.7$^{ +0.0 }_{ -0.0 }$ & 0.09$^{ +0.00 }_{ -0.00 }$ & 0.023$^{ +0.012 }_{ -0.003 }$ & 0.23$^{ +0.07 }_{ -0.03 }$ & 92.6$^{ +38.8 }_{ -43.6 }$ & 0.06$^{ +0.03 }_{ -0.03 }$ & 184.8$^{ +118.7 }_{ -134.2 }$ & 362$^{ +15 }_{ -14 }$ & 0.49$^{ +0.05 }_{ -0.05 }$ & 3722$^{ +68 }_{ -68 }$ & 10.8 & M1 \\ 
GJ 3998 b & 18.15$^{ +0.01 }_{ -0.01 }$ & 2.6$^{ +0.0 }_{ -0.0 }$ & 0.03$^{ +0.00 }_{ -0.00 }$ & 0.009$^{ +0.006 }_{ -0.001 }$ & 0.13$^{ +0.04 }_{ -0.01 }$ & 89.8$^{ +43.8 }_{ -42.2 }$ & 0.00$^{ +0.00 }_{ -0.00 }$ & 182.2$^{ +116.2 }_{ -121.8 }$ & 637$^{ +21 }_{ -24 }$ & 0.49$^{ +0.05 }_{ -0.05 }$ & 3722$^{ +68 }_{ -68 }$ & 10.8 & M1 \\ 
HD 99492 b & 18.21$^{ +0.04 }_{ -0.04 }$ & 17.0$^{ +0.0 }_{ -0.0 }$ & 0.12$^{ +0.00 }_{ -0.00 }$ & 0.090$^{ +0.059 }_{ -0.044 }$ & 0.51$^{ +0.22 }_{ -0.18 }$ & 87.4$^{ +45.3 }_{ -40.7 }$ & 0.25$^{ +0.06 }_{ -0.06 }$ & 175.7$^{ +126.0 }_{ -115.1 }$ & 540$^{ +59 }_{ -58 }$ & 0.83$^{ +0.07 }_{ -0.07 }$ & 4815$^{ +185 }_{ -185 }$ & 7.6 & K2 V \\ 
LHS 1478 b & 18.23$^{ +0.01 }_{ -0.01 }$ & 1.9$^{ +0.0 }_{ -0.0 }$ & 0.02$^{ +0.00 }_{ -0.00 }$ & 0.007$^{ +0.000 }_{ -0.000 }$ & 0.11$^{ +0.00 }_{ -0.00 }$ & 87.5$^{ +0.0 }_{ -0.0 }$ & 0.49$^{ +0.35 }_{ -0.33 }$ & 187.2$^{ +116.3 }_{ -131.5 }$ & 566$^{ +364 }_{ -89 }$ & 0.25$^{ +0.01 }_{ -0.01 }$ & 3381$^{ +54 }_{ -54 }$ & 13.3 & m3 V \\ 
GJ 3222 b & 18.24$^{ +0.00 }_{ -0.00 }$ & 10.7$^{ +0.0 }_{ -0.0 }$ & 0.09$^{ +0.00 }_{ -0.00 }$ & 0.046$^{ +0.026 }_{ -0.009 }$ & 0.34$^{ +0.12 }_{ -0.06 }$ & 92.2$^{ +41.9 }_{ -43.0 }$ & 0.91$^{ +0.04 }_{ -0.04 }$ & 106.8$^{ +19.2 }_{ -15.7 }$ & 1671$^{ +779 }_{ -912 }$ & 0.93$^{  }_{  }$ & 5257$^{  }_{  }$ & 6.9 & K0V \\ 
pi Men d & 18.27$^{ +0.02 }_{ -0.02 }$ & 124.6$^{ +0.3 }_{ -0.3 }$ & 0.50$^{ +0.00 }_{ -0.00 }$ & 0.049$^{ +0.029 }_{ -0.006 }$ & 0.37$^{ +0.12 }_{ -0.06 }$ & 93.0$^{ +40.4 }_{ -44.9 }$ & 0.22$^{ +0.06 }_{ -0.05 }$ & 119.4$^{ +32.9 }_{ -34.0 }$ & 393$^{ +35 }_{ -36 }$ & 1.19$^{ +0.00 }_{ -0.00 }$ & 5998$^{ +62 }_{ -62 }$ & 5.7 & G0 V \\ 
pi Men c & 18.27$^{ +0.02 }_{ -0.02 }$ & 6.3$^{ +0.0 }_{ -0.0 }$ & 0.07$^{ +0.00 }_{ -0.00 }$ & 0.013$^{ +0.009 }_{ -0.002 }$ & 0.16$^{ +0.06 }_{ -0.03 }$ & 89.2$^{ +44.3 }_{ -41.8 }$ & 0.09$^{ +0.04 }_{ -0.04 }$ & 291.2$^{ +59.7 }_{ -53.6 }$ & 1048$^{ +41 }_{ -39 }$ & 1.19$^{  }_{  }$ & 6037$^{  }_{  }$ & 5.7 & G0 V \\ 
HD 39091 b & 18.27$^{ +0.02 }_{ -0.02 }$ & 2088.7$^{ +0.3 }_{ -0.3 }$ & 3.31$^{ +0.09 }_{ -0.10 }$ & 12.165$^{ +0.941 }_{ -0.834 }$ & 1.05$^{ +0.02 }_{ -0.02 }$ & 55.4$^{ +3.5 }_{ -3.1 }$ & 0.64$^{ +0.00 }_{ -0.00 }$ & 151.0$^{ +0.1 }_{ -0.2 }$ & 193$^{ +48 }_{ -66 }$ & 1.19$^{  }_{  }$ & 5950$^{  }_{  }$ & 5.7 & G0 V \\ 
HD 154088 b & 18.27$^{ +0.01 }_{ -0.01 }$ & 18.6$^{ +0.0 }_{ -0.0 }$ & 0.13$^{ +0.00 }_{ -0.00 }$ & 0.025$^{ +0.016 }_{ -0.004 }$ & 0.24$^{ +0.08 }_{ -0.04 }$ & 89.4$^{ +43.9 }_{ -42.9 }$ & 0.34$^{ +0.00 }_{ -0.00 }$ & 184.8$^{ +125.4 }_{ -122.7 }$ & 633$^{ +89 }_{ -104 }$ & 0.95$^{  }_{  }$ & 5374$^{ +43 }_{ -43 }$ & 6.6 & K0 IV-V \\ 
HD 27442 b & 18.27$^{ +0.03 }_{ -0.04 }$ & 428.2$^{ +0.7 }_{ -0.8 }$ & 1.27$^{ +0.05 }_{ -0.05 }$ & 1.821$^{ +1.092 }_{ -0.243 }$ & 1.16$^{ +0.02 }_{ -0.03 }$ & 89.7$^{ +43.1 }_{ -42.8 }$ & 0.06$^{ +0.03 }_{ -0.03 }$ & 36.0$^{ +0.0 }_{ -0.0 }$ & 319$^{ +10 }_{ -9 }$ & 3.18$^{  }_{  }$ & 4846$^{ +44 }_{ -44 }$ & 4.4 & K1/2III \\ 
HD 154345 b & 18.28$^{ +0.00 }_{ -0.00 }$ & 3340.0$^{ +62.7 }_{ -60.6 }$ & 4.21$^{ +0.07 }_{ -0.07 }$ & 0.953$^{ +0.605 }_{ -0.121 }$ & 1.19$^{ +0.02 }_{ -0.03 }$ & 87.1$^{ +47.7 }_{ -41.9 }$ & 0.04$^{ +0.03 }_{ -0.04 }$ & 176.8$^{ +121.3 }_{ -119.7 }$ & 102$^{ +2 }_{ -2 }$ & 0.85$^{ +0.01 }_{ -0.01 }$ & 5468$^{ +14 }_{ -14 }$ & 6.8 & G8V \\ 
HD 87883 b & 18.29$^{ +0.01 }_{ -0.01 }$ & 3309.0$^{ +18.5 }_{ -21.0 }$ & 4.04$^{ +0.11 }_{ -0.10 }$ & 5.279$^{ +0.404 }_{ -0.349 }$ & 1.10$^{ +0.02 }_{ -0.02 }$ & 25.7$^{ +0.9 }_{ -0.9 }$ & 0.71$^{ +0.00 }_{ -0.01 }$ & 109.4$^{ +0.8 }_{ -0.9 }$ & 130$^{ +35 }_{ -50 }$ & 0.80$^{  }_{  }$ & 4980$^{  }_{  }$ & 7.6 & K0 \\ 
HIP 54373 b & 18.72$^{ +0.01 }_{ -0.01 }$ & 7.8$^{ +0.0 }_{ -0.0 }$ & 0.06$^{ +0.00 }_{ -0.00 }$ & 0.033$^{ +0.017 }_{ -0.006 }$ & 0.28$^{ +0.09 }_{ -0.05 }$ & 90.6$^{ +40.7 }_{ -45.3 }$ & 0.19$^{ +0.08 }_{ -0.07 }$ & 253.8$^{ +28.5 }_{ -30.5 }$ & 509$^{ +46 }_{ -41 }$ & 0.56$^{  }_{  }$ & 4021$^{ +226 }_{ -146 }$ & 10.4 & K5 V \\ 
HIP 54373 c & 18.72$^{ +0.01 }_{ -0.01 }$ & 15.1$^{ +0.0 }_{ -0.0 }$ & 0.10$^{ +0.00 }_{ -0.00 }$ & 0.046$^{ +0.028 }_{ -0.008 }$ & 0.36$^{ +0.13 }_{ -0.06 }$ & 89.9$^{ +43.5 }_{ -44.4 }$ & 0.20$^{ +0.08 }_{ -0.08 }$ & 304.9$^{ +39.5 }_{ -40.0 }$ & 407$^{ +38 }_{ -33 }$ & 0.56$^{  }_{  }$ & 4021$^{ +226 }_{ -146 }$ & 10.4 & K5 V \\ 
WD 0806-661 b & 19.24$^{ +0.01 }_{ -0.00 }$ & 6$\times$10$^7$~$^{ +4\times10^4 }_{ -5\times10^4 }$ & 2500$^{ +0 }_{ -0 }$ & 7.395$^{ +1.090 }_{ -0.990 }$ & 1.08$^{ +0.02 }_{ -0.02 }$ & 89.2$^{ +42.1 }_{ -44.2 }$ & 0.51$^{ +0.33 }_{ -0.33 }$ & 187.5$^{ +123.6 }_{ -124.7 }$ & $^{  }_{  }$ & $^{  }_{  }$ & 9552$^{  }_{  }$ & 13.9 & DQ \\ 
HD 216520 c & 19.55$^{ +0.01 }_{ -0.01 }$ & 154.5$^{ +0.3 }_{ -0.3 }$ & 0.53$^{ +0.01 }_{ -0.01 }$ & 0.035$^{ +0.019 }_{ -0.006 }$ & 0.29$^{ +0.09 }_{ -0.05 }$ & 88.8$^{ +44.0 }_{ -41.2 }$ & 0.12$^{ +0.05 }_{ -0.05 }$ & 19.0$^{ +66.5 }_{ -67.6 }$ & 256$^{ +14 }_{ -13 }$ & 0.76$^{ +0.01 }_{ -0.01 }$ & 5103$^{ +20 }_{ -20 }$ & 7.5 & K2 \\ 
HD 216520 b & 19.55$^{ +0.01 }_{ -0.01 }$ & 35.5$^{ +0.0 }_{ -0.0 }$ & 0.20$^{ +0.00 }_{ -0.00 }$ & 0.038$^{ +0.025 }_{ -0.005 }$ & 0.31$^{ +0.11 }_{ -0.05 }$ & 91.0$^{ +43.8 }_{ -41.9 }$ & 0.09$^{ +0.04 }_{ -0.04 }$ & 44.8$^{ +81.4 }_{ -89.1 }$ & 417$^{ +16 }_{ -15 }$ & 0.76$^{ +0.01 }_{ -0.01 }$ & 5103$^{ +20 }_{ -20 }$ & 7.5 & K2 \\ 
HD 192263 b & 19.64$^{ +0.02 }_{ -0.01 }$ & 24.4$^{ +0.0 }_{ -0.0 }$ & 0.15$^{ +0.00 }_{ -0.00 }$ & 0.651$^{ +0.381 }_{ -0.085 }$ & 1.22$^{ +0.02 }_{ -0.03 }$ & 90.7$^{ +43.4 }_{ -41.8 }$ & 0.05$^{ +0.03 }_{ -0.03 }$ & 182.0$^{ +114.9 }_{ -127.2 }$ & 459$^{ +10 }_{ -9 }$ & 0.74$^{ +0.01 }_{ -0.01 }$ & 4976$^{ +18 }_{ -18 }$ & 7.8 & K2 V \\ 
bet Pic b & 19.75$^{ +0.09 }_{ -0.09 }$ & 8625.1$^{ +54.3 }_{ -56.4 }$ & 10.02$^{ +0.06 }_{ -0.05 }$ & 9.993$^{ +0.270 }_{ -0.268 }$ & 1.65$^{ +0.04 }_{ -0.04 }$ & 89.0$^{ +0.0 }_{ -0.0 }$ & 0.11$^{ +0.00 }_{ -0.00 }$ & 202.0$^{ +2.6 }_{ -2.7 }$ & 132$^{ +6 }_{ -6 }$ & 1.54$^{  }_{  }$ & 8039$^{  }_{  }$ & 3.9 & A5V \\ 
bet Pic c & 19.75$^{ +0.09 }_{ -0.09 }$ & 1231.1$^{ +9.0 }_{ -10.8 }$ & 2.72$^{ +0.01 }_{ -0.01 }$ & 8.215$^{ +0.517 }_{ -0.537 }$ & 1.20$^{ +0.07 }_{ -0.07 }$ & 89.2$^{ +0.3 }_{ -0.3 }$ & 0.37$^{ +0.08 }_{ -0.08 }$ & 66.2$^{ +1.7 }_{ -1.7 }$ & 302$^{ +46 }_{ -51 }$ & 2.01$^{  }_{  }$ & 7890$^{  }_{  }$ & 3.9 & A5V \\ 
HD 189733 b & 19.76$^{ +0.01 }_{ -0.01 }$ & 2.2$^{ +0.0 }_{ -0.0 }$ & 0.03$^{ +0.00 }_{ -0.00 }$ & 1.133$^{ +0.052 }_{ -0.059 }$ & 1.13$^{ +0.01 }_{ -0.01 }$ & 85.7$^{ +0.0 }_{ -0.0 }$ & 0.00$^{ +0.00 }_{ -0.00 }$ & 190.8$^{ +114.8 }_{ -130.7 }$ & 1035$^{ +13 }_{ -11 }$ & 0.75$^{ +0.01 }_{ -0.01 }$ & 5052$^{ +16 }_{ -16 }$ & 7.7 & K2 V \\ 
7 CMa c & 19.81$^{ +0.11 }_{ -0.12 }$ & 971.0$^{ +17.0 }_{ -18.5 }$ & 2.12$^{ +0.03 }_{ -0.03 }$ & 0.873$^{ +0.037 }_{ -0.044 }$ & 1.20$^{ +0.02 }_{ -0.02 }$ & 90.0$^{ +0.0 }_{ -0.0 }$ & 0.08$^{ +0.03 }_{ -0.03 }$ & 37.7$^{ +15.8 }_{ -16.1 }$ & 305$^{ +12 }_{ -11 }$ & 4.87$^{ +0.17 }_{ -0.14 }$ & 4826$^{ +45 }_{ -55 }$ & 4.0 & K1III(+M) \\ 
7 CMa b & 19.81$^{ +0.11 }_{ -0.11 }$ & 742.1$^{ +5.6 }_{ -5.6 }$ & 1.77$^{ +0.01 }_{ -0.01 }$ & 1.851$^{ +0.039 }_{ -0.042 }$ & 1.16$^{ +0.02 }_{ -0.02 }$ & 90.0$^{ +0.0 }_{ -0.0 }$ & 0.06$^{ +0.02 }_{ -0.02 }$ & 313.6$^{ +26.2 }_{ -27.5 }$ & 333$^{ +9 }_{ -9 }$ & 4.87$^{ +0.17 }_{ -0.14 }$ & 4826$^{ +45 }_{ -55 }$ & 4.0 & K1 III \\ 
LHS 1678 c & 19.88$^{ +0.01 }_{ -0.01 }$ & 3.7$^{ +0.0 }_{ -0.0 }$ & 0.03$^{ +0.00 }_{ -0.00 }$ & 0.004$^{ +0.000 }_{ -0.000 }$ & 0.09$^{ +0.00 }_{ -0.00 }$ & 89.1$^{ +0.4 }_{ -0.3 }$ & 0.22$^{ +0.00 }_{ -0.00 }$ & 184.8$^{ +74.6 }_{ -83.7 }$ & 468$^{ +42 }_{ -46 }$ & 0.33$^{ +0.01 }_{ -0.01 }$ & 3490$^{ +50 }_{ -50 }$ & 12.6 & M2.0 V \\ 
LHS 1678 b & 19.88$^{ +0.01 }_{ -0.01 }$ & 0.9$^{ +0.0 }_{ -0.0 }$ & 0.01$^{ +0.00 }_{ -0.00 }$ & 0.001$^{ +0.000 }_{ -0.000 }$ & 0.06$^{ +0.00 }_{ -0.00 }$ & 87.7$^{ +1.0 }_{ -1.1 }$ & 0.25$^{ +0.00 }_{ -0.00 }$ & 187.2$^{ +87.5 }_{ -93.2 }$ & 768$^{ +78 }_{ -87 }$ & 0.33$^{ +0.01 }_{ -0.01 }$ & 3490$^{ +50 }_{ -50 }$ & 12.6 & M2.0 V \\ 

 \hline
\end{longtable}
